Power of Weighted Test Statistics for Structural Change in Time Series

We investigate the power of some common change-point tests as a function of the location of the change-point. The test statistics are maxima of weighted U-statistics, with the CUSUM test and the Wilcoxon change-point test as special examples. We study the power under local alternatives, where we vary both the location of the change-point and the magnitude of the change. We quantify in which way weighted versions of the tests are more powerful when the change occurs near the beginning or the end of the time interval, while losing power against changes in the center.

==> Plots/envelope_ohneBetrag.tex <==
% Created by tikzDevice version 0.12.3 on 2022-05-17 12:42:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,347.80) rectangle (421.57,505.89);

\path[] (  0.00,347.80) rectangle (421.58,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,378.49) rectangle (416.07,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,378.49) rectangle (416.07,500.39);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,397.88) --
	(416.07,397.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,425.58) --
	(416.07,425.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,453.29) --
	(416.07,453.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,481.00) --
	(416.07,481.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.62,378.49) --
	( 98.62,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.42,378.49) --
	(184.42,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.22,378.49) --
	(270.22,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (356.02,378.49) --
	(356.02,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,384.03) --
	(416.07,384.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,411.73) --
	(416.07,411.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,439.44) --
	(416.07,439.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,467.14) --
	(416.07,467.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,494.85) --
	(416.07,494.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72,378.49) --
	( 55.72,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,378.49) --
	(141.52,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32,378.49) --
	(227.32,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12,378.49) --
	(313.12,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92,378.49) --
	(398.92,500.39);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,389.94) --
	( 62.58,390.76) --
	( 66.01,391.76) --
	( 69.44,392.40) --
	( 72.88,393.87) --
	( 76.31,394.67) --
	( 79.74,396.44) --
	( 83.17,398.79) --
	( 86.60,399.56) --
	( 90.04,402.87) --
	( 93.47,405.28) --
	( 96.90,406.83) --
	(100.33,408.81) --
	(103.76,411.73) --
	(107.20,414.99) --
	(110.63,416.65) --
	(114.06,421.20) --
	(117.49,423.10) --
	(120.92,425.05) --
	(124.36,427.42) --
	(127.79,430.86) --
	(131.22,432.28) --
	(134.65,436.14) --
	(138.08,436.84) --
	(141.52,440.61) --
	(144.95,442.12) --
	(148.38,445.53) --
	(151.81,447.17) --
	(155.24,447.73) --
	(158.68,450.39) --
	(162.11,450.79) --
	(165.54,453.14) --
	(168.97,453.31) --
	(172.40,455.60) --
	(175.84,455.46) --
	(179.27,457.59) --
	(182.70,458.23) --
	(186.13,458.90) --
	(189.56,459.67) --
	(193.00,461.07) --
	(196.43,461.07) --
	(199.86,462.40) --
	(203.29,462.09) --
	(206.72,461.96) --
	(210.16,462.40) --
	(213.59,463.49) --
	(217.02,463.53) --
	(220.45,463.53) --
	(223.88,463.55) --
	(227.32,463.82) --
	(230.75,463.09) --
	(234.18,465.02) --
	(237.61,463.89) --
	(241.04,463.26) --
	(244.48,463.20) --
	(247.91,465.15) --
	(251.34,462.27) --
	(254.77,462.67) --
	(258.20,460.38) --
	(261.64,461.49) --
	(265.07,459.96) --
	(268.50,458.26) --
	(271.93,457.86) --
	(275.36,458.30) --
	(278.80,455.24) --
	(282.23,453.18) --
	(285.66,453.38) --
	(289.09,452.07) --
	(292.52,450.67) --
	(295.96,449.21) --
	(299.39,447.15) --
	(302.82,447.51) --
	(306.25,444.56) --
	(309.68,442.90) --
	(313.12,441.10) --
	(316.55,437.75) --
	(319.98,435.58) --
	(323.41,433.67) --
	(326.84,431.21) --
	(330.28,427.69) --
	(333.71,426.25) --
	(337.14,422.68) --
	(340.57,420.66) --
	(344.00,416.70) --
	(347.44,414.95) --
	(350.87,413.15) --
	(354.30,409.52) --
	(357.73,406.26) --
	(361.16,403.91) --
	(364.60,402.02) --
	(368.03,400.30) --
	(371.46,398.21) --
	(374.89,396.11) --
	(378.32,394.75) --
	(381.76,393.96) --
	(385.19,391.78) --
	(388.62,391.70) --
	(392.05,390.90) --
	(395.48,390.14);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,389.81) --
	( 62.58,390.83) --
	( 66.01,391.67) --
	( 69.44,392.40) --
	( 72.88,394.20) --
	( 76.31,394.98) --
	( 79.74,397.19) --
	( 83.17,399.61) --
	( 86.60,400.89) --
	( 90.04,404.44) --
	( 93.47,406.59) --
	( 96.90,408.56) --
	(100.33,410.20) --
	(103.76,413.46) --
	(107.20,417.18) --
	(110.63,418.74) --
	(114.06,422.79) --
	(117.49,424.90) --
	(120.92,426.76) --
	(124.36,428.93) --
	(127.79,432.19) --
	(131.22,433.70) --
	(134.65,437.02) --
	(138.08,437.64) --
	(141.52,441.06) --
	(144.95,442.61) --
	(148.38,445.93) --
	(151.81,447.42) --
	(155.24,447.82) --
	(158.68,450.03) --
	(162.11,450.56) --
	(165.54,453.00) --
	(168.97,453.29) --
	(172.40,455.24) --
	(175.84,454.75) --
	(179.27,456.97) --
	(182.70,457.75) --
	(186.13,458.28) --
	(189.56,459.43) --
	(193.00,460.14) --
	(196.43,459.98) --
	(199.86,461.45) --
	(203.29,461.18) --
	(206.72,461.16) --
	(210.16,461.29) --
	(213.59,462.67) --
	(217.02,462.87) --
	(220.45,462.62) --
	(223.88,462.60) --
	(227.32,462.95) --
	(230.75,462.29) --
	(234.18,464.20) --
	(237.61,462.91) --
	(241.04,462.22) --
	(244.48,462.33) --
	(247.91,464.20) --
	(251.34,461.60) --
	(254.77,461.91) --
	(258.20,459.67) --
	(261.64,460.65) --
	(265.07,459.39) --
	(268.50,457.32) --
	(271.93,457.32) --
	(275.36,457.50) --
	(278.80,454.80) --
	(282.23,452.67) --
	(285.66,453.22) --
	(289.09,451.98) --
	(292.52,450.36) --
	(295.96,449.21) --
	(299.39,447.42) --
	(302.82,447.68) --
	(306.25,444.69) --
	(309.68,443.45) --
	(313.12,441.50) --
	(316.55,438.22) --
	(319.98,436.73) --
	(323.41,435.07) --
	(326.84,432.48) --
	(330.28,428.64) --
	(333.71,427.89) --
	(337.14,424.59) --
	(340.57,421.79) --
	(344.00,418.45) --
	(347.44,416.98) --
	(350.87,414.83) --
	(354.30,410.93) --
	(357.73,407.96) --
	(361.16,405.30) --
	(364.60,403.31) --
	(368.03,401.23) --
	(371.46,399.19) --
	(374.89,396.73) --
	(378.32,395.24) --
	(381.76,394.42) --
	(385.19,391.89) --
	(388.62,391.98) --
	(392.05,390.92) --
	(395.48,389.92);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,390.32) --
	( 62.58,391.41) --
	( 66.01,392.36) --
	( 69.44,392.96) --
	( 72.88,395.09) --
	( 76.31,396.31) --
	( 79.74,398.81) --
	( 83.17,401.74) --
	( 86.60,403.60) --
	( 90.04,407.03) --
	( 93.47,409.34) --
	( 96.90,411.27) --
	(100.33,412.93) --
	(103.76,416.19) --
	(107.20,420.11) --
	(110.63,421.60) --
	(114.06,425.56) --
	(117.49,427.20) --
	(120.92,428.89) --
	(124.36,431.37) --
	(127.79,434.61) --
	(131.22,435.71) --
	(134.65,438.84) --
	(138.08,438.99) --
	(141.52,442.36) --
	(144.95,443.87) --
	(148.38,446.80) --
	(151.81,448.13) --
	(155.24,448.61) --
	(158.68,450.45) --
	(162.11,451.01) --
	(165.54,453.16) --
	(168.97,453.62) --
	(172.40,455.31) --
	(175.84,454.86) --
	(179.27,456.86) --
	(182.70,457.72) --
	(186.13,458.26) --
	(189.56,459.32) --
	(193.00,459.78) --
	(196.43,459.76) --
	(199.86,461.27) --
	(203.29,460.69) --
	(206.72,460.92) --
	(210.16,460.89) --
	(213.59,462.11) --
	(217.02,461.85) --
	(220.45,462.24) --
	(223.88,462.07) --
	(227.32,462.31) --
	(230.75,461.47) --
	(234.18,463.69) --
	(237.61,462.40) --
	(241.04,461.58) --
	(244.48,461.96) --
	(247.91,463.93) --
	(251.34,461.38) --
	(254.77,461.56) --
	(258.20,458.99) --
	(261.64,460.23) --
	(265.07,459.12) --
	(268.50,456.95) --
	(271.93,457.19) --
	(275.36,457.21) --
	(278.80,454.75) --
	(282.23,452.87) --
	(285.66,453.65) --
	(289.09,452.32) --
	(292.52,450.79) --
	(295.96,450.23) --
	(299.39,447.95) --
	(302.82,448.37) --
	(306.25,446.00) --
	(309.68,444.45) --
	(313.12,443.12) --
	(316.55,439.75) --
	(319.98,438.29) --
	(323.41,436.96) --
	(326.84,434.21) --
	(330.28,430.75) --
	(333.71,430.55) --
	(337.14,426.98) --
	(340.57,424.70) --
	(344.00,421.13) --
	(347.44,420.18) --
	(350.87,418.09) --
	(354.30,413.75) --
	(357.73,410.65) --
	(361.16,407.65) --
	(364.60,405.75) --
	(368.03,403.95) --
	(371.46,401.23) --
	(374.89,398.74) --
	(378.32,396.35) --
	(381.76,395.20) --
	(385.19,392.60) --
	(388.62,392.71) --
	(392.05,391.43) --
	(395.48,390.21);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,390.79) --
	( 62.58,392.05) --
	( 66.01,393.03) --
	( 69.44,394.38) --
	( 72.88,396.90) --
	( 76.31,397.86) --
	( 79.74,401.05) --
	( 83.17,404.15) --
	( 86.60,406.77) --
	( 90.04,410.38) --
	( 93.47,411.80) --
	( 96.90,414.48) --
	(100.33,415.66) --
	(103.76,419.00) --
	(107.20,422.81) --
	(110.63,424.14) --
	(114.06,427.58) --
	(117.49,429.37) --
	(120.92,430.51) --
	(124.36,432.79) --
	(127.79,435.87) --
	(131.22,436.56) --
	(134.65,439.57) --
	(138.08,439.88) --
	(141.52,442.90) --
	(144.95,444.07) --
	(148.38,446.44) --
	(151.81,448.19) --
	(155.24,448.68) --
	(158.68,450.67) --
	(162.11,450.25) --
	(165.54,452.85) --
	(168.97,452.76) --
	(172.40,454.04) --
	(175.84,454.07) --
	(179.27,455.97) --
	(182.70,456.50) --
	(186.13,457.08) --
	(189.56,458.19) --
	(193.00,458.48) --
	(196.43,458.26) --
	(199.86,459.90) --
	(203.29,459.21) --
	(206.72,459.41) --
	(210.16,458.99) --
	(213.59,460.54) --
	(217.02,460.32) --
	(220.45,460.58) --
	(223.88,460.67) --
	(227.32,460.83) --
	(230.75,460.05) --
	(234.18,462.13) --
	(237.61,460.67) --
	(241.04,460.12) --
	(244.48,460.65) --
	(247.91,461.98) --
	(251.34,459.54) --
	(254.77,460.01) --
	(258.20,457.94) --
	(261.64,458.99) --
	(265.07,457.92) --
	(268.50,455.91) --
	(271.93,456.35) --
	(275.36,455.66) --
	(278.80,453.82) --
	(282.23,452.14) --
	(285.66,452.69) --
	(289.09,451.58) --
	(292.52,450.30) --
	(295.96,449.59) --
	(299.39,447.93) --
	(302.82,448.30) --
	(306.25,445.95) --
	(309.68,444.62) --
	(313.12,443.58) --
	(316.55,440.46) --
	(319.98,439.06) --
	(323.41,438.33) --
	(326.84,435.78) --
	(330.28,432.23) --
	(333.71,432.52) --
	(337.14,429.06) --
	(340.57,427.29) --
	(344.00,423.46) --
	(347.44,422.68) --
	(350.87,420.78) --
	(354.30,416.87) --
	(357.73,413.51) --
	(361.16,410.31) --
	(364.60,408.58) --
	(368.03,406.66) --
	(371.46,403.95) --
	(374.89,400.83) --
	(378.32,398.54) --
	(381.76,396.95) --
	(385.19,393.93) --
	(388.62,393.42) --
	(392.05,391.81) --
	(395.48,390.48);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,390.63) --
	( 62.58,392.78) --
	( 66.01,393.96) --
	( 69.44,395.57) --
	( 72.88,398.32) --
	( 76.31,400.27) --
	( 79.74,403.29) --
	( 83.17,405.61) --
	( 86.60,408.41) --
	( 90.04,411.73) --
	( 93.47,412.95) --
	( 96.90,416.03) --
	(100.33,416.41) --
	(103.76,419.49) --
	(107.20,422.50) --
	(110.63,423.75) --
	(114.06,426.65) --
	(117.49,428.22) --
	(120.92,428.84) --
	(124.36,431.41) --
	(127.79,433.56) --
	(131.22,434.58) --
	(134.65,437.13) --
	(138.08,437.60) --
	(141.52,439.88) --
	(144.95,440.99) --
	(148.38,443.47) --
	(151.81,444.47) --
	(155.24,445.20) --
	(158.68,446.66) --
	(162.11,446.33) --
	(165.54,448.79) --
	(168.97,448.59) --
	(172.40,449.15) --
	(175.84,449.08) --
	(179.27,451.92) --
	(182.70,451.36) --
	(186.13,452.34) --
	(189.56,453.11) --
	(193.00,453.58) --
	(196.43,453.38) --
	(199.86,455.35) --
	(203.29,454.38) --
	(206.72,455.02) --
	(210.16,454.24) --
	(213.59,455.42) --
	(217.02,455.42) --
	(220.45,455.48) --
	(223.88,455.93) --
	(227.32,456.13) --
	(230.75,454.82) --
	(234.18,457.21) --
	(237.61,455.71) --
	(241.04,455.44) --
	(244.48,455.51) --
	(247.91,457.15) --
	(251.34,454.91) --
	(254.77,454.66) --
	(258.20,453.07) --
	(261.64,454.27) --
	(265.07,453.51) --
	(268.50,451.50) --
	(271.93,452.03) --
	(275.36,451.18) --
	(278.80,449.19) --
	(282.23,447.73) --
	(285.66,447.95) --
	(289.09,447.42) --
	(292.52,446.22) --
	(295.96,445.71) --
	(299.39,444.23) --
	(302.82,444.62) --
	(306.25,442.70) --
	(309.68,440.99) --
	(313.12,440.32) --
	(316.55,437.55) --
	(319.98,437.15) --
	(323.41,436.14) --
	(326.84,433.48) --
	(330.28,430.37) --
	(333.71,430.79) --
	(337.14,428.55) --
	(340.57,426.91) --
	(344.00,423.10) --
	(347.44,422.57) --
	(350.87,421.15) --
	(354.30,417.72) --
	(357.73,414.52) --
	(361.16,411.22) --
	(364.60,410.27) --
	(368.03,408.54) --
	(371.46,405.53) --
	(374.89,402.64) --
	(378.32,400.72) --
	(381.76,398.43) --
	(385.19,395.11) --
	(388.62,394.40) --
	(392.05,392.63) --
	(395.48,390.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72,389.57) --
	( 59.15,397.95) --
	( 62.58,403.13) --
	( 66.01,407.76) --
	( 69.44,412.07) --
	( 72.88,416.10) --
	( 76.31,419.90) --
	( 79.74,423.48) --
	( 83.17,426.86) --
	( 86.60,430.05) --
	( 90.04,433.06) --
	( 93.47,435.89) --
	( 96.90,438.55) --
	(100.33,441.06) --
	(103.76,443.41) --
	(107.20,445.63) --
	(110.63,447.71) --
	(114.06,449.66) --
	(117.49,451.49) --
	(120.92,453.21) --
	(124.36,454.82) --
	(127.79,456.32) --
	(131.22,457.73) --
	(134.65,459.05) --
	(138.08,460.29) --
	(141.52,461.44) --
	(144.95,462.52) --
	(148.38,463.52) --
	(151.81,464.46) --
	(155.24,465.33) --
	(158.68,466.15) --
	(162.11,466.90) --
	(165.54,467.60) --
	(168.97,468.25) --
	(172.40,468.85) --
	(175.84,469.40) --
	(179.27,469.90) --
	(182.70,470.37) --
	(186.13,470.79) --
	(189.56,471.17) --
	(193.00,471.52) --
	(196.43,471.83) --
	(199.86,472.10) --
	(203.29,472.34) --
	(206.72,472.54) --
	(210.16,472.72) --
	(213.59,472.85) --
	(217.02,472.96) --
	(220.45,473.04) --
	(223.88,473.09) --
	(227.32,473.10) --
	(230.75,473.09) --
	(234.18,473.04) --
	(237.61,472.96) --
	(241.04,472.85) --
	(244.48,472.72) --
	(247.91,472.54) --
	(251.34,472.34) --
	(254.77,472.10) --
	(258.20,471.83) --
	(261.64,471.52) --
	(265.07,471.17) --
	(268.50,470.79) --
	(271.93,470.37) --
	(275.36,469.90) --
	(278.80,469.40) --
	(282.23,468.85) --
	(285.66,468.25) --
	(289.09,467.60) --
	(292.52,466.90) --
	(295.96,466.15) --
	(299.39,465.33) --
	(302.82,464.46) --
	(306.25,463.52) --
	(309.68,462.52) --
	(313.12,461.44) --
	(316.55,460.29) --
	(319.98,459.05) --
	(323.41,457.73) --
	(326.84,456.32) --
	(330.28,454.82) --
	(333.71,453.21) --
	(337.14,451.49) --
	(340.57,449.66) --
	(344.00,447.71) --
	(347.44,445.63) --
	(350.87,443.41) --
	(354.30,441.06) --
	(357.73,438.55) --
	(361.16,435.89) --
	(364.60,433.06) --
	(368.03,430.05) --
	(371.46,426.86) --
	(374.89,423.48) --
	(378.32,419.90) --
	(381.76,416.10) --
	(385.19,412.07) --
	(388.62,407.76) --
	(392.05,403.13) --
	(395.48,397.95) --
	(398.92,389.57);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,378.49) rectangle (416.07,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,381.00) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,408.70) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,436.41) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,464.11) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,491.82) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,384.03) --
	( 38.56,384.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,411.73) --
	( 38.56,411.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,439.44) --
	( 38.56,439.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,467.14) --
	( 38.56,467.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,494.85) --
	( 38.56,494.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72,375.74) --
	( 55.72,378.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,375.74) --
	(141.52,378.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32,375.74) --
	(227.32,378.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12,375.74) --
	(313.12,378.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92,375.74) --
	(398.92,378.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.72,367.47) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.52,367.47) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.32,367.47) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.12,367.47) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.92,367.47) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.32,355.44) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,439.44) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450,423.40) {$\Delta=\frac{5}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,189.71) rectangle (421.57,347.80);

\path[] (  0.00,189.71) rectangle (421.58,347.80);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,220.39) rectangle (416.07,342.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,220.39) rectangle (416.07,342.30);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,239.79) --
	(416.07,239.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,267.49) --
	(416.07,267.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,295.20) --
	(416.07,295.20);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,322.91) --
	(416.07,322.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.62,220.39) --
	( 98.62,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.42,220.39) --
	(184.42,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.22,220.39) --
	(270.22,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (356.02,220.39) --
	(356.02,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,225.94) --
	(416.07,225.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,253.64) --
	(416.07,253.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,281.35) --
	(416.07,281.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,309.05) --
	(416.07,309.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,336.76) --
	(416.07,336.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72,220.39) --
	( 55.72,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,220.39) --
	(141.52,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32,220.39) --
	(227.32,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12,220.39) --
	(313.12,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92,220.39) --
	(398.92,342.30);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,232.72) --
	( 62.58,232.39) --
	( 66.01,234.14) --
	( 69.44,236.09) --
	( 72.88,239.08) --
	( 76.31,241.12) --
	( 79.74,242.45) --
	( 83.17,248.28) --
	( 86.60,250.96) --
	( 90.04,254.66) --
	( 93.47,259.40) --
	( 96.90,265.32) --
	(100.33,269.36) --
	(103.76,274.41) --
	(107.20,278.47) --
	(110.63,282.74) --
	(114.06,288.68) --
	(117.49,292.34) --
	(120.92,295.95) --
	(124.36,299.81) --
	(127.79,302.49) --
	(131.22,305.53) --
	(134.65,307.48) --
	(138.08,310.12) --
	(141.52,313.40) --
	(144.95,315.01) --
	(148.38,317.25) --
	(151.81,318.30) --
	(155.24,320.20) --
	(158.68,321.35) --
	(162.11,321.71) --
	(165.54,322.95) --
	(168.97,323.86) --
	(172.40,323.99) --
	(175.84,325.45) --
	(179.27,326.34) --
	(182.70,326.14) --
	(186.13,326.94) --
	(189.56,327.29) --
	(193.00,327.18) --
	(196.43,328.03) --
	(199.86,328.78) --
	(203.29,328.67) --
	(206.72,328.78) --
	(210.16,328.96) --
	(213.59,329.33) --
	(217.02,329.49) --
	(220.45,329.98) --
	(223.88,329.11) --
	(227.32,329.78) --
	(230.75,329.71) --
	(234.18,329.00) --
	(237.61,329.24) --
	(241.04,328.29) --
	(244.48,329.67) --
	(247.91,329.16) --
	(251.34,329.18) --
	(254.77,329.00) --
	(258.20,328.56) --
	(261.64,327.32) --
	(265.07,328.58) --
	(268.50,327.29) --
	(271.93,326.32) --
	(275.36,325.19) --
	(278.80,326.27) --
	(282.23,325.32) --
	(285.66,324.01) --
	(289.09,323.84) --
	(292.52,320.95) --
	(295.96,320.89) --
	(299.39,318.85) --
	(302.82,317.83) --
	(306.25,317.05) --
	(309.68,314.90) --
	(313.12,312.67) --
	(316.55,310.91) --
	(319.98,307.86) --
	(323.41,306.10) --
	(326.84,302.82) --
	(330.28,299.83) --
	(333.71,295.69) --
	(337.14,291.25) --
	(340.57,288.53) --
	(344.00,282.77) --
	(347.44,279.22) --
	(350.87,272.61) --
	(354.30,268.49) --
	(357.73,265.19) --
	(361.16,258.65) --
	(364.60,254.53) --
	(368.03,250.43) --
	(371.46,246.66) --
	(374.89,243.33) --
	(378.32,240.81) --
	(381.76,238.15) --
	(385.19,236.66) --
	(388.62,234.56) --
	(392.05,232.76) --
	(395.48,231.88);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,232.83) --
	( 62.58,232.45) --
	( 66.01,234.34) --
	( 69.44,236.33) --
	( 72.88,239.35) --
	( 76.31,242.03) --
	( 79.74,243.91) --
	( 83.17,250.05) --
	( 86.60,253.53) --
	( 90.04,257.96) --
	( 93.47,263.31) --
	( 96.90,268.34) --
	(100.33,273.04) --
	(103.76,277.82) --
	(107.20,281.79) --
	(110.63,285.60) --
	(114.06,291.48) --
	(117.49,294.69) --
	(120.92,297.90) --
	(124.36,301.69) --
	(127.79,303.64) --
	(131.22,306.44) --
	(134.65,308.74) --
	(138.08,310.71) --
	(141.52,313.88) --
	(144.95,315.50) --
	(148.38,317.74) --
	(151.81,318.36) --
	(155.24,320.29) --
	(158.68,321.42) --
	(162.11,321.78) --
	(165.54,322.57) --
	(168.97,323.77) --
	(172.40,323.79) --
	(175.84,325.14) --
	(179.27,325.81) --
	(182.70,325.72) --
	(186.13,326.58) --
	(189.56,326.96) --
	(193.00,326.74) --
	(196.43,327.52) --
	(199.86,328.31) --
	(203.29,328.18) --
	(206.72,328.29) --
	(210.16,328.49) --
	(213.59,328.89) --
	(217.02,329.07) --
	(220.45,329.42) --
	(223.88,328.89) --
	(227.32,329.38) --
	(230.75,329.18) --
	(234.18,328.38) --
	(237.61,328.73) --
	(241.04,327.96) --
	(244.48,329.42) --
	(247.91,328.78) --
	(251.34,329.02) --
	(254.77,328.58) --
	(258.20,328.22) --
	(261.64,326.83) --
	(265.07,328.16) --
	(268.50,326.85) --
	(271.93,326.01) --
	(275.36,324.72) --
	(278.80,326.07) --
	(282.23,325.06) --
	(285.66,323.68) --
	(289.09,323.64) --
	(292.52,320.95) --
	(295.96,320.87) --
	(299.39,318.96) --
	(302.82,317.96) --
	(306.25,317.54) --
	(309.68,315.33) --
	(313.12,313.35) --
	(316.55,311.87) --
	(319.98,309.07) --
	(323.41,307.24) --
	(326.84,304.44) --
	(330.28,301.67) --
	(333.71,297.77) --
	(337.14,293.60) --
	(340.57,291.65) --
	(344.00,286.64) --
	(347.44,282.41) --
	(350.87,276.60) --
	(354.30,271.93) --
	(357.73,268.51) --
	(361.16,261.86) --
	(364.60,258.03) --
	(368.03,252.93) --
	(371.46,249.08) --
	(374.89,244.73) --
	(378.32,241.87) --
	(381.76,238.77) --
	(385.19,236.84) --
	(388.62,234.69) --
	(392.05,232.83) --
	(395.48,231.83);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,233.05) --
	( 62.58,232.78) --
	( 66.01,235.16) --
	( 69.44,237.75) --
	( 72.88,240.76) --
	( 76.31,245.02) --
	( 79.74,247.19) --
	( 83.17,254.22) --
	( 86.60,258.12) --
	( 90.04,262.55) --
	( 93.47,268.54) --
	( 96.90,273.55) --
	(100.33,277.31) --
	(103.76,282.06) --
	(107.20,286.38) --
	(110.63,289.50) --
	(114.06,295.02) --
	(117.49,298.13) --
	(120.92,300.41) --
	(124.36,304.07) --
	(127.79,305.71) --
	(131.22,308.43) --
	(134.65,310.18) --
	(138.08,311.82) --
	(141.52,314.95) --
	(144.95,316.30) --
	(148.38,318.47) --
	(151.81,319.07) --
	(155.24,320.67) --
	(158.68,321.71) --
	(162.11,322.11) --
	(165.54,322.53) --
	(168.97,323.77) --
	(172.40,323.79) --
	(175.84,324.90) --
	(179.27,325.72) --
	(182.70,325.50) --
	(186.13,326.32) --
	(189.56,326.98) --
	(193.00,326.52) --
	(196.43,327.12) --
	(199.86,328.05) --
	(203.29,327.98) --
	(206.72,327.91) --
	(210.16,328.25) --
	(213.59,328.56) --
	(217.02,328.65) --
	(220.45,329.11) --
	(223.88,328.80) --
	(227.32,329.04) --
	(230.75,328.87) --
	(234.18,328.05) --
	(237.61,328.47) --
	(241.04,327.69) --
	(244.48,329.00) --
	(247.91,328.51) --
	(251.34,328.56) --
	(254.77,328.20) --
	(258.20,328.03) --
	(261.64,326.67) --
	(265.07,327.78) --
	(268.50,326.76) --
	(271.93,325.88) --
	(275.36,324.55) --
	(278.80,325.83) --
	(282.23,324.99) --
	(285.66,323.92) --
	(289.09,323.66) --
	(292.52,321.11) --
	(295.96,321.18) --
	(299.39,319.31) --
	(302.82,318.43) --
	(306.25,318.16) --
	(309.68,316.30) --
	(313.12,314.35) --
	(316.55,313.20) --
	(319.98,310.21) --
	(323.41,309.36) --
	(326.84,306.53) --
	(330.28,304.13) --
	(333.71,300.98) --
	(337.14,297.22) --
	(340.57,294.62) --
	(344.00,290.17) --
	(347.44,286.62) --
	(350.87,281.97) --
	(354.30,276.98) --
	(357.73,273.86) --
	(361.16,266.96) --
	(364.60,262.86) --
	(368.03,257.39) --
	(371.46,253.24) --
	(374.89,248.79) --
	(378.32,244.80) --
	(381.76,240.61) --
	(385.19,237.71) --
	(388.62,235.47) --
	(392.05,233.09) --
	(395.48,232.03);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,233.41) --
	( 62.58,233.41) --
	( 66.01,236.75) --
	( 69.44,239.94) --
	( 72.88,243.53) --
	( 76.31,248.10) --
	( 79.74,251.60) --
	( 83.17,258.50) --
	( 86.60,263.88) --
	( 90.04,268.27) --
	( 93.47,273.21) --
	( 96.90,277.89) --
	(100.33,282.10) --
	(103.76,285.71) --
	(107.20,290.04) --
	(110.63,292.19) --
	(114.06,297.04) --
	(117.49,300.01) --
	(120.92,302.69) --
	(124.36,305.53) --
	(127.79,306.75) --
	(131.22,309.41) --
	(134.65,310.52) --
	(138.08,312.64) --
	(141.52,315.15) --
	(144.95,316.32) --
	(148.38,318.54) --
	(151.81,318.76) --
	(155.24,320.31) --
	(158.68,321.51) --
	(162.11,321.55) --
	(165.54,321.97) --
	(168.97,322.82) --
	(172.40,323.22) --
	(175.84,324.41) --
	(179.27,325.21) --
	(182.70,324.97) --
	(186.13,325.48) --
	(189.56,326.45) --
	(193.00,325.70) --
	(196.43,326.56) --
	(199.86,327.21) --
	(203.29,327.16) --
	(206.72,327.12) --
	(210.16,327.78) --
	(213.59,327.91) --
	(217.02,327.87) --
	(220.45,328.69) --
	(223.88,327.89) --
	(227.32,328.27) --
	(230.75,328.16) --
	(234.18,327.25) --
	(237.61,327.45) --
	(241.04,326.94) --
	(244.48,328.22) --
	(247.91,327.83) --
	(251.34,327.65) --
	(254.77,327.43) --
	(258.20,327.25) --
	(261.64,326.01) --
	(265.07,327.29) --
	(268.50,326.14) --
	(271.93,325.34) --
	(275.36,323.97) --
	(278.80,324.97) --
	(282.23,324.43) --
	(285.66,323.42) --
	(289.09,323.13) --
	(292.52,320.89) --
	(295.96,320.60) --
	(299.39,318.92) --
	(302.82,318.36) --
	(306.25,318.18) --
	(309.68,316.63) --
	(313.12,314.70) --
	(316.55,313.66) --
	(319.98,311.03) --
	(323.41,310.16) --
	(326.84,307.79) --
	(330.28,305.40) --
	(333.71,302.69) --
	(337.14,299.94) --
	(340.57,297.02) --
	(344.00,293.65) --
	(347.44,290.12) --
	(350.87,285.76) --
	(354.30,281.26) --
	(357.73,278.69) --
	(361.16,272.26) --
	(364.60,268.45) --
	(368.03,263.11) --
	(371.46,258.67) --
	(374.89,253.09) --
	(378.32,248.81) --
	(381.76,243.60) --
	(385.19,239.88) --
	(388.62,237.08) --
	(392.05,233.98) --
	(395.48,232.50);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,233.63) --
	( 62.58,234.78) --
	( 66.01,239.43) --
	( 69.44,242.58) --
	( 72.88,247.46) --
	( 76.31,252.07) --
	( 79.74,255.30) --
	( 83.17,262.20) --
	( 86.60,266.78) --
	( 90.04,271.13) --
	( 93.47,275.94) --
	( 96.90,280.15) --
	(100.33,283.87) --
	(103.76,286.95) --
	(107.20,290.10) --
	(110.63,291.41) --
	(114.06,296.46) --
	(117.49,299.48) --
	(120.92,301.41) --
	(124.36,304.07) --
	(127.79,305.06) --
	(131.22,307.50) --
	(134.65,308.96) --
	(138.08,310.74) --
	(141.52,313.18) --
	(144.95,313.86) --
	(148.38,316.34) --
	(151.81,316.15) --
	(155.24,318.27) --
	(158.68,318.87) --
	(162.11,319.00) --
	(165.54,319.58) --
	(168.97,319.89) --
	(172.40,320.45) --
	(175.84,322.09) --
	(179.27,322.57) --
	(182.70,322.11) --
	(186.13,323.39) --
	(189.56,323.86) --
	(193.00,323.26) --
	(196.43,324.46) --
	(199.86,324.63) --
	(203.29,324.88) --
	(206.72,324.39) --
	(210.16,325.14) --
	(213.59,325.70) --
	(217.02,325.90) --
	(220.45,326.70) --
	(223.88,325.76) --
	(227.32,325.83) --
	(230.75,325.99) --
	(234.18,324.88) --
	(237.61,325.37) --
	(241.04,324.61) --
	(244.48,325.65) --
	(247.91,325.32) --
	(251.34,325.12) --
	(254.77,324.79) --
	(258.20,324.83) --
	(261.64,324.06) --
	(265.07,325.21) --
	(268.50,323.88) --
	(271.93,322.82) --
	(275.36,321.91) --
	(278.80,322.60) --
	(282.23,321.89) --
	(285.66,321.29) --
	(289.09,320.62) --
	(292.52,318.30) --
	(295.96,318.32) --
	(299.39,316.61) --
	(302.82,315.64) --
	(306.25,316.01) --
	(309.68,314.42) --
	(313.12,312.18) --
	(316.55,312.18) --
	(319.98,308.65) --
	(323.41,308.19) --
	(326.84,306.10) --
	(330.28,304.04) --
	(333.71,301.58) --
	(337.14,299.17) --
	(340.57,296.31) --
	(344.00,293.43) --
	(347.44,290.17) --
	(350.87,286.78) --
	(354.30,282.99) --
	(357.73,280.48) --
	(361.16,274.96) --
	(364.60,272.35) --
	(368.03,266.61) --
	(371.46,262.64) --
	(374.89,256.90) --
	(378.32,252.95) --
	(381.76,247.50) --
	(385.19,243.02) --
	(388.62,239.61) --
	(392.05,235.20) --
	(395.48,232.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72,231.48) --
	( 59.15,244.94) --
	( 62.58,253.98) --
	( 66.01,262.07) --
	( 69.44,269.42) --
	( 72.88,276.09) --
	( 76.31,282.12) --
	( 79.74,287.57) --
	( 83.17,292.47) --
	( 86.60,296.86) --
	( 90.04,300.80) --
	( 93.47,304.32) --
	( 96.90,307.46) --
	(100.33,310.26) --
	(103.76,312.76) --
	(107.20,315.00) --
	(110.63,316.98) --
	(114.06,318.76) --
	(117.49,320.34) --
	(120.92,321.75) --
	(124.36,323.01) --
	(127.79,324.14) --
	(131.22,325.15) --
	(134.65,326.05) --
	(138.08,326.86) --
	(141.52,327.58) --
	(144.95,328.23) --
	(148.38,328.81) --
	(151.81,329.33) --
	(155.24,329.80) --
	(158.68,330.22) --
	(162.11,330.59) --
	(165.54,330.93) --
	(168.97,331.24) --
	(172.40,331.51) --
	(175.84,331.76) --
	(179.27,331.98) --
	(182.70,332.17) --
	(186.13,332.35) --
	(189.56,332.50) --
	(193.00,332.64) --
	(196.43,332.76) --
	(199.86,332.86) --
	(203.29,332.95) --
	(206.72,333.03) --
	(210.16,333.09) --
	(213.59,333.15) --
	(217.02,333.19) --
	(220.45,333.21) --
	(223.88,333.23) --
	(227.32,333.24) --
	(230.75,333.23) --
	(234.18,333.21) --
	(237.61,333.19) --
	(241.04,333.15) --
	(244.48,333.09) --
	(247.91,333.03) --
	(251.34,332.95) --
	(254.77,332.86) --
	(258.20,332.76) --
	(261.64,332.64) --
	(265.07,332.50) --
	(268.50,332.35) --
	(271.93,332.17) --
	(275.36,331.98) --
	(278.80,331.76) --
	(282.23,331.51) --
	(285.66,331.24) --
	(289.09,330.93) --
	(292.52,330.59) --
	(295.96,330.22) --
	(299.39,329.80) --
	(302.82,329.33) --
	(306.25,328.81) --
	(309.68,328.23) --
	(313.12,327.58) --
	(316.55,326.86) --
	(319.98,326.05) --
	(323.41,325.15) --
	(326.84,324.14) --
	(330.28,323.01) --
	(333.71,321.75) --
	(337.14,320.34) --
	(340.57,318.76) --
	(344.00,316.98) --
	(347.44,315.00) --
	(350.87,312.76) --
	(354.30,310.26) --
	(357.73,307.46) --
	(361.16,304.32) --
	(364.60,300.80) --
	(368.03,296.86) --
	(371.46,292.47) --
	(374.89,287.57) --
	(378.32,282.12) --
	(381.76,276.09) --
	(385.19,269.42) --
	(388.62,262.07) --
	(392.05,253.98) --
	(395.48,244.94) --
	(398.92,231.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,220.39) rectangle (416.07,342.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,222.91) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,250.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,278.32) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,306.02) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,333.73) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,225.94) --
	( 38.56,225.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,253.64) --
	( 38.56,253.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,281.35) --
	( 38.56,281.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,309.05) --
	( 38.56,309.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,336.76) --
	( 38.56,336.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72,217.64) --
	( 55.72,220.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,217.64) --
	(141.52,220.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32,217.64) --
	(227.32,220.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12,217.64) --
	(313.12,220.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92,217.64) --
	(398.92,220.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.72,209.38) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.52,209.38) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.32,209.38) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.12,209.38) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.92,209.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.32,197.35) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,281.35) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450,265.31) {$\Delta=\frac{7}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.62) rectangle (421.57,189.71);

\path[] (  0.00, 31.62) rectangle (421.58,189.71);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 62.30) rectangle (416.07,184.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 62.30) rectangle (416.07,184.21);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56, 81.70) --
	(416.07, 81.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,109.40) --
	(416.07,109.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,137.11) --
	(416.07,137.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,164.81) --
	(416.07,164.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.62, 62.30) --
	( 98.62,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.42, 62.30) --
	(184.42,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.22, 62.30) --
	(270.22,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (356.02, 62.30) --
	(356.02,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.85) --
	(416.07, 67.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 95.55) --
	(416.07, 95.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,123.26) --
	(416.07,123.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,150.96) --
	(416.07,150.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,178.67) --
	(416.07,178.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72, 62.30) --
	( 55.72,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52, 62.30) --
	(141.52,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32, 62.30) --
	(227.32,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12, 62.30) --
	(313.12,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92, 62.30) --
	(398.92,184.21);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 74.47) --
	( 62.58, 76.58) --
	( 66.01, 77.93) --
	( 69.44, 80.90) --
	( 72.88, 83.94) --
	( 76.31, 88.28) --
	( 79.74, 91.74) --
	( 83.17, 98.37) --
	( 86.60,106.26) --
	( 90.04,111.89) --
	( 93.47,119.02) --
	( 96.90,126.69) --
	(100.33,133.39) --
	(103.76,138.66) --
	(107.20,146.29) --
	(110.63,149.83) --
	(114.06,155.06) --
	(117.49,157.12) --
	(120.92,161.20) --
	(124.36,164.19) --
	(127.79,167.25) --
	(131.22,168.89) --
	(134.65,170.58) --
	(138.08,170.93) --
	(141.52,172.08) --
	(144.95,173.26) --
	(148.38,173.97) --
	(151.81,174.70) --
	(155.24,175.32) --
	(158.68,175.48) --
	(162.11,175.94) --
	(165.54,176.81) --
	(168.97,177.05) --
	(172.40,176.76) --
	(175.84,177.20) --
	(179.27,177.20) --
	(182.70,177.34) --
	(186.13,177.63) --
	(189.56,177.60) --
	(193.00,177.58) --
	(196.43,177.71) --
	(199.86,177.71) --
	(203.29,177.69) --
	(206.72,178.02) --
	(210.16,177.87) --
	(213.59,177.80) --
	(217.02,177.78) --
	(220.45,177.78) --
	(223.88,177.87) --
	(227.32,178.09) --
	(230.75,177.98) --
	(234.18,177.96) --
	(237.61,177.74) --
	(241.04,178.09) --
	(244.48,177.89) --
	(247.91,178.00) --
	(251.34,177.89) --
	(254.77,177.71) --
	(258.20,177.60) --
	(261.64,177.27) --
	(265.07,177.74) --
	(268.50,177.49) --
	(271.93,177.60) --
	(275.36,177.32) --
	(278.80,176.92) --
	(282.23,176.74) --
	(285.66,176.52) --
	(289.09,175.96) --
	(292.52,176.07) --
	(295.96,175.79) --
	(299.39,175.28) --
	(302.82,174.06) --
	(306.25,174.21) --
	(309.68,172.55) --
	(313.12,172.51) --
	(316.55,171.26) --
	(319.98,169.82) --
	(323.41,168.34) --
	(326.84,166.23) --
	(330.28,163.40) --
	(333.71,161.58) --
	(337.14,158.54) --
	(340.57,153.62) --
	(344.00,148.99) --
	(347.44,145.80) --
	(350.87,138.82) --
	(354.30,133.98) --
	(357.73,125.43) --
	(361.16,119.24) --
	(364.60,112.15) --
	(368.03,102.73) --
	(371.46, 98.59) --
	(374.89, 92.25) --
	(378.32, 87.57) --
	(381.76, 83.32) --
	(385.19, 80.79) --
	(388.62, 78.06) --
	(392.05, 76.76) --
	(395.48, 74.52);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 74.69) --
	( 62.58, 76.87) --
	( 66.01, 78.17) --
	( 69.44, 81.52) --
	( 72.88, 85.31) --
	( 76.31, 90.63) --
	( 79.74, 95.00) --
	( 83.17,103.46) --
	( 86.60,110.31) --
	( 90.04,117.29) --
	( 93.47,123.61) --
	( 96.90,131.86) --
	(100.33,137.66) --
	(103.76,142.27) --
	(107.20,149.54) --
	(110.63,152.85) --
	(114.06,157.39) --
	(117.49,159.21) --
	(120.92,163.22) --
	(124.36,165.59) --
	(127.79,168.14) --
	(131.22,169.67) --
	(134.65,171.04) --
	(138.08,171.02) --
	(141.52,172.46) --
	(144.95,173.37) --
	(148.38,173.95) --
	(151.81,174.66) --
	(155.24,175.19) --
	(158.68,175.56) --
	(162.11,175.92) --
	(165.54,176.78) --
	(168.97,177.05) --
	(172.40,176.72) --
	(175.84,177.16) --
	(179.27,177.20) --
	(182.70,177.23) --
	(186.13,177.52) --
	(189.56,177.60) --
	(193.00,177.52) --
	(196.43,177.69) --
	(199.86,177.54) --
	(203.29,177.56) --
	(206.72,178.00) --
	(210.16,177.83) --
	(213.59,177.78) --
	(217.02,177.76) --
	(220.45,177.67) --
	(223.88,177.71) --
	(227.32,178.05) --
	(230.75,177.94) --
	(234.18,177.85) --
	(237.61,177.67) --
	(241.04,178.00) --
	(244.48,177.80) --
	(247.91,177.94) --
	(251.34,177.85) --
	(254.77,177.69) --
	(258.20,177.56) --
	(261.64,177.25) --
	(265.07,177.67) --
	(268.50,177.34) --
	(271.93,177.60) --
	(275.36,177.14) --
	(278.80,176.89) --
	(282.23,176.69) --
	(285.66,176.47) --
	(289.09,176.03) --
	(292.52,176.05) --
	(295.96,175.81) --
	(299.39,175.34) --
	(302.82,174.06) --
	(306.25,174.35) --
	(309.68,172.77) --
	(313.12,172.68) --
	(316.55,171.80) --
	(319.98,170.49) --
	(323.41,169.00) --
	(326.84,167.16) --
	(330.28,164.79) --
	(333.71,163.44) --
	(337.14,160.38) --
	(340.57,156.17) --
	(344.00,151.74) --
	(347.44,149.32) --
	(350.87,142.67) --
	(354.30,139.02) --
	(357.73,130.97) --
	(361.16,125.03) --
	(364.60,117.38) --
	(368.03,107.76) --
	(371.46,103.22) --
	(374.89, 95.77) --
	(378.32, 90.01) --
	(381.76, 84.56) --
	(385.19, 81.28) --
	(388.62, 78.17) --
	(392.05, 76.76) --
	(395.48, 74.65);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 75.09) --
	( 62.58, 77.20) --
	( 66.01, 79.50) --
	( 69.44, 83.69) --
	( 72.88, 89.46) --
	( 76.31, 95.55) --
	( 79.74,101.31) --
	( 83.17,110.69) --
	( 86.60,117.69) --
	( 90.04,125.14) --
	( 93.47,130.61) --
	( 96.90,137.84) --
	(100.33,143.29) --
	(103.76,147.70) --
	(107.20,153.29) --
	(110.63,156.41) --
	(114.06,160.23) --
	(117.49,161.87) --
	(120.92,165.59) --
	(124.36,167.05) --
	(127.79,169.03) --
	(131.22,170.62) --
	(134.65,171.55) --
	(138.08,171.80) --
	(141.52,172.86) --
	(144.95,173.66) --
	(148.38,174.15) --
	(151.81,174.79) --
	(155.24,175.39) --
	(158.68,175.59) --
	(162.11,175.99) --
	(165.54,176.72) --
	(168.97,177.05) --
	(172.40,176.67) --
	(175.84,177.16) --
	(179.27,177.14) --
	(182.70,177.20) --
	(186.13,177.49) --
	(189.56,177.49) --
	(193.00,177.38) --
	(196.43,177.69) --
	(199.86,177.49) --
	(203.29,177.45) --
	(206.72,177.98) --
	(210.16,177.83) --
	(213.59,177.78) --
	(217.02,177.67) --
	(220.45,177.65) --
	(223.88,177.65) --
	(227.32,177.98) --
	(230.75,177.89) --
	(234.18,177.80) --
	(237.61,177.60) --
	(241.04,178.05) --
	(244.48,177.83) --
	(247.91,177.89) --
	(251.34,177.85) --
	(254.77,177.56) --
	(258.20,177.52) --
	(261.64,177.16) --
	(265.07,177.63) --
	(268.50,177.32) --
	(271.93,177.56) --
	(275.36,177.09) --
	(278.80,176.92) --
	(282.23,176.74) --
	(285.66,176.47) --
	(289.09,176.12) --
	(292.52,176.07) --
	(295.96,175.87) --
	(299.39,175.39) --
	(302.82,174.37) --
	(306.25,174.55) --
	(309.68,173.13) --
	(313.12,173.15) --
	(316.55,172.64) --
	(319.98,171.24) --
	(323.41,170.22) --
	(326.84,168.34) --
	(330.28,166.45) --
	(333.71,165.19) --
	(337.14,162.51) --
	(340.57,158.96) --
	(344.00,155.55) --
	(347.44,153.67) --
	(350.87,147.42) --
	(354.30,144.47) --
	(357.73,136.91) --
	(361.16,131.72) --
	(364.60,125.38) --
	(368.03,115.70) --
	(371.46,109.63) --
	(374.89,102.09) --
	(378.32, 94.38) --
	(381.76, 87.82) --
	(385.19, 83.74) --
	(388.62, 79.33) --
	(392.05, 77.33) --
	(395.48, 74.89);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 75.16) --
	( 62.58, 78.24) --
	( 66.01, 82.07) --
	( 69.44, 87.33) --
	( 72.88, 95.09) --
	( 76.31,103.18) --
	( 79.74,108.74) --
	( 83.17,118.78) --
	( 86.60,125.38) --
	( 90.04,132.03) --
	( 93.47,136.84) --
	( 96.90,143.00) --
	(100.33,147.50) --
	(103.76,151.27) --
	(107.20,156.55) --
	(110.63,159.25) --
	(114.06,162.64) --
	(117.49,163.48) --
	(120.92,166.63) --
	(124.36,168.01) --
	(127.79,169.85) --
	(131.22,170.82) --
	(134.65,171.80) --
	(138.08,172.17) --
	(141.52,172.82) --
	(144.95,173.84) --
	(148.38,174.08) --
	(151.81,174.83) --
	(155.24,175.37) --
	(158.68,175.65) --
	(162.11,175.87) --
	(165.54,176.56) --
	(168.97,176.92) --
	(172.40,176.56) --
	(175.84,177.07) --
	(179.27,176.98) --
	(182.70,177.05) --
	(186.13,177.27) --
	(189.56,177.47) --
	(193.00,177.23) --
	(196.43,177.65) --
	(199.86,177.34) --
	(203.29,177.29) --
	(206.72,177.87) --
	(210.16,177.76) --
	(213.59,177.63) --
	(217.02,177.54) --
	(220.45,177.49) --
	(223.88,177.56) --
	(227.32,177.80) --
	(230.75,177.71) --
	(234.18,177.67) --
	(237.61,177.49) --
	(241.04,177.96) --
	(244.48,177.69) --
	(247.91,177.63) --
	(251.34,177.69) --
	(254.77,177.36) --
	(258.20,177.38) --
	(261.64,177.01) --
	(265.07,177.45) --
	(268.50,177.14) --
	(271.93,177.52) --
	(275.36,176.92) --
	(278.80,176.83) --
	(282.23,176.69) --
	(285.66,176.47) --
	(289.09,176.05) --
	(292.52,175.94) --
	(295.96,175.70) --
	(299.39,175.34) --
	(302.82,174.32) --
	(306.25,174.55) --
	(309.68,173.35) --
	(313.12,173.35) --
	(316.55,172.86) --
	(319.98,171.51) --
	(323.41,170.69) --
	(326.84,169.16) --
	(330.28,167.43) --
	(333.71,166.03) --
	(337.14,164.06) --
	(340.57,160.51) --
	(344.00,158.50) --
	(347.44,156.64) --
	(350.87,151.09) --
	(354.30,148.44) --
	(357.73,143.27) --
	(361.16,137.71) --
	(364.60,132.12) --
	(368.03,122.95) --
	(371.46,117.96) --
	(374.89,109.54) --
	(378.32,102.04) --
	(381.76, 93.67) --
	(385.19, 88.28) --
	(388.62, 82.30) --
	(392.05, 78.64) --
	(395.48, 75.25);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 75.87) --
	( 62.58, 80.63) --
	( 66.01, 87.02) --
	( 69.44, 93.05) --
	( 72.88,101.05) --
	( 76.31,109.78) --
	( 79.74,114.37) --
	( 83.17,124.63) --
	( 86.60,129.95) --
	( 90.04,135.96) --
	( 93.47,139.99) --
	( 96.90,144.93) --
	(100.33,149.08) --
	(103.76,152.20) --
	(107.20,156.79) --
	(110.63,159.43) --
	(114.06,162.38) --
	(117.49,163.29) --
	(120.92,165.97) --
	(124.36,167.05) --
	(127.79,169.00) --
	(131.22,170.05) --
	(134.65,171.18) --
	(138.08,171.20) --
	(141.52,172.08) --
	(144.95,172.95) --
	(148.38,173.26) --
	(151.81,174.19) --
	(155.24,174.61) --
	(158.68,174.92) --
	(162.11,175.28) --
	(165.54,175.65) --
	(168.97,176.14) --
	(172.40,176.14) --
	(175.84,176.50) --
	(179.27,176.54) --
	(182.70,176.34) --
	(186.13,176.69) --
	(189.56,177.07) --
	(193.00,176.61) --
	(196.43,177.05) --
	(199.86,176.72) --
	(203.29,176.81) --
	(206.72,177.49) --
	(210.16,177.32) --
	(213.59,177.27) --
	(217.02,177.03) --
	(220.45,177.05) --
	(223.88,177.05) --
	(227.32,177.45) --
	(230.75,177.36) --
	(234.18,177.20) --
	(237.61,177.14) --
	(241.04,177.36) --
	(244.48,177.25) --
	(247.91,177.38) --
	(251.34,177.16) --
	(254.77,176.94) --
	(258.20,176.81) --
	(261.64,176.52) --
	(265.07,176.67) --
	(268.50,176.67) --
	(271.93,176.96) --
	(275.36,176.30) --
	(278.80,176.36) --
	(282.23,176.16) --
	(285.66,175.65) --
	(289.09,175.43) --
	(292.52,175.21) --
	(295.96,175.14) --
	(299.39,174.66) --
	(302.82,173.57) --
	(306.25,173.77) --
	(309.68,172.55) --
	(313.12,172.42) --
	(316.55,171.86) --
	(319.98,170.58) --
	(323.41,169.76) --
	(326.84,168.54) --
	(330.28,166.74) --
	(333.71,165.15) --
	(337.14,163.88) --
	(340.57,160.60) --
	(344.00,158.74) --
	(347.44,157.19) --
	(350.87,151.96) --
	(354.30,149.94) --
	(357.73,145.49) --
	(361.16,140.79) --
	(364.60,135.91) --
	(368.03,127.47) --
	(371.46,123.99) --
	(374.89,115.90) --
	(378.32,108.76) --
	(381.76, 99.87) --
	(385.19, 94.13) --
	(388.62, 86.46) --
	(392.05, 81.45) --
	(395.48, 75.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72, 73.39) --
	( 59.15, 92.98) --
	( 62.58,106.65) --
	( 66.01,118.42) --
	( 69.44,128.50) --
	( 72.88,137.03) --
	( 76.31,144.18) --
	( 79.74,150.15) --
	( 83.17,155.09) --
	( 86.60,159.16) --
	( 90.04,162.52) --
	( 93.47,165.28) --
	( 96.90,167.55) --
	(100.33,169.41) --
	(103.76,170.94) --
	(107.20,172.20) --
	(110.63,173.24) --
	(114.06,174.09) --
	(117.49,174.80) --
	(120.92,175.38) --
	(124.36,175.87) --
	(127.79,176.27) --
	(131.22,176.61) --
	(134.65,176.89) --
	(138.08,177.12) --
	(141.52,177.32) --
	(144.95,177.49) --
	(148.38,177.63) --
	(151.81,177.75) --
	(155.24,177.85) --
	(158.68,177.94) --
	(162.11,178.01) --
	(165.54,178.08) --
	(168.97,178.13) --
	(172.40,178.18) --
	(175.84,178.22) --
	(179.27,178.25) --
	(182.70,178.28) --
	(186.13,178.31) --
	(189.56,178.33) --
	(193.00,178.35) --
	(196.43,178.37) --
	(199.86,178.38) --
	(203.29,178.39) --
	(206.72,178.40) --
	(210.16,178.41) --
	(213.59,178.42) --
	(217.02,178.42) --
	(220.45,178.43) --
	(223.88,178.43) --
	(227.32,178.43) --
	(230.75,178.43) --
	(234.18,178.43) --
	(237.61,178.42) --
	(241.04,178.42) --
	(244.48,178.41) --
	(247.91,178.40) --
	(251.34,178.39) --
	(254.77,178.38) --
	(258.20,178.37) --
	(261.64,178.35) --
	(265.07,178.33) --
	(268.50,178.31) --
	(271.93,178.28) --
	(275.36,178.25) --
	(278.80,178.22) --
	(282.23,178.18) --
	(285.66,178.13) --
	(289.09,178.08) --
	(292.52,178.01) --
	(295.96,177.94) --
	(299.39,177.85) --
	(302.82,177.75) --
	(306.25,177.63) --
	(309.68,177.49) --
	(313.12,177.32) --
	(316.55,177.12) --
	(319.98,176.89) --
	(323.41,176.61) --
	(326.84,176.27) --
	(330.28,175.87) --
	(333.71,175.38) --
	(337.14,174.80) --
	(340.57,174.09) --
	(344.00,173.24) --
	(347.44,172.20) --
	(350.87,170.94) --
	(354.30,169.41) --
	(357.73,167.55) --
	(361.16,165.28) --
	(364.60,162.52) --
	(368.03,159.16) --
	(371.46,155.09) --
	(374.89,150.15) --
	(378.32,144.18) --
	(381.76,137.03) --
	(385.19,128.50) --
	(388.62,118.42) --
	(392.05,106.65) --
	(395.48, 92.98) --
	(398.92, 73.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 62.30) rectangle (416.07,184.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 64.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 92.52) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,120.23) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,147.93) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,175.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81, 67.85) --
	( 38.56, 67.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81, 95.55) --
	( 38.56, 95.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,123.26) --
	( 38.56,123.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,150.96) --
	( 38.56,150.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,178.67) --
	( 38.56,178.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72, 59.55) --
	( 55.72, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52, 59.55) --
	(141.52, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32, 59.55) --
	(227.32, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12, 59.55) --
	(313.12, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92, 59.55) --
	(398.92, 62.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.72, 51.29) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.52, 51.29) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.32, 51.29) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.12, 51.29) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.92, 51.29) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.32, 39.26) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,123.26) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450,107.22) {$\Delta=\frac{9}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);

\path[] (126.36, -7.04) rectangle (379.53, 38.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (131.86, 12.02) {gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.18, 15.81) rectangle (191.52, 33.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.91, 24.48) -- (189.79, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.91, 24.48) -- (189.79, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.18, -1.54) rectangle (191.52, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.91,  7.14) -- (189.79,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.91,  7.14) -- (189.79,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.80, 15.81) rectangle (232.15, 33.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54, 24.48) -- (230.41, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54, 24.48) -- (230.41, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.80, -1.54) rectangle (232.15, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54,  7.14) -- (230.41,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54,  7.14) -- (230.41,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.43, 15.81) rectangle (272.77, 33.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.16, 24.48) -- (271.04, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.16, 24.48) -- (271.04, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.43, -1.54) rectangle (272.77, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.16,  7.14) -- (271.04,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.16,  7.14) -- (271.04,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.02, 21.45) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.02,  4.11) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.65, 21.45) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.65,  4.11) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.27, 21.45) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.27,  4.11) {envelope power function};
\end{scope}
\end{tikzpicture}


==> Plots/plot_A2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-02 18:18:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);

\path[] (  0.00,  0.00) rectangle (650.43,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 82.48) rectangle (644.93,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 82.48) rectangle (644.93,283.58);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,114.47) --
	(644.93,114.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,160.18) --
	(644.93,160.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,205.88) --
	(644.93,205.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,251.59) --
	(644.93,251.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (134.38, 82.48) --
	(134.38,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.91, 82.48) --
	(270.91,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (407.43, 82.48) --
	(407.43,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (543.96, 82.48) --
	(543.96,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 91.62) --
	(644.93, 91.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,137.33) --
	(644.93,137.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,183.03) --
	(644.93,183.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,228.73) --
	(644.93,228.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,274.44) --
	(644.93,274.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.12, 82.48) --
	( 66.12,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.64, 82.48) --
	(202.64,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.17, 82.48) --
	(339.17,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (475.69, 82.48) --
	(475.69,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (612.22, 82.48) --
	(612.22,283.58);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 98.20) --
	( 73.47,103.32) --
	( 80.82,100.03) --
	( 88.17, 99.67) --
	( 95.52,101.86) --
	(102.87,101.86) --
	(110.22, 97.84) --
	(117.57,100.03) --
	(124.92,100.03) --
	(132.27,101.13) --
	(139.62,101.49) --
	(146.97,100.03) --
	(154.32, 97.84) --
	(161.67,100.03) --
	(169.02, 98.57) --
	(176.37,102.96) --
	(183.72,100.40) --
	(191.07, 99.30) --
	(198.42, 98.57) --
	(205.77,101.86) --
	(213.12,103.32) --
	(220.47,101.49) --
	(227.82,101.49) --
	(235.17, 99.30) --
	(242.52, 99.67) --
	(249.87, 98.20) --
	(257.22,102.96) --
	(264.57,100.76) --
	(271.92,103.32) --
	(279.27,101.49) --
	(286.62,100.40) --
	(293.97, 97.47) --
	(301.32,103.32) --
	(308.67,100.40) --
	(316.02,104.05) --
	(323.37, 97.84) --
	(330.72,106.61) --
	(338.07,100.40) --
	(345.42,103.32) --
	(352.77,101.86) --
	(360.12,101.49) --
	(367.47,104.78) --
	(374.82,104.78) --
	(382.17,105.88) --
	(389.52,101.49) --
	(396.87,104.78) --
	(404.22,104.42) --
	(411.57,108.81) --
	(418.92,103.32) --
	(426.27,102.96) --
	(433.62,104.05) --
	(440.97,106.98) --
	(448.32,105.52) --
	(455.67, 99.30) --
	(463.02,104.42) --
	(470.37,100.40) --
	(477.72,104.42) --
	(485.07,109.54) --
	(492.42,108.07) --
	(499.77,101.49) --
	(507.12,105.15) --
	(514.47,107.71) --
	(521.82,111.37) --
	(529.17,106.61) --
	(536.52,106.98) --
	(543.87,105.88) --
	(551.22,105.15) --
	(558.57,112.83) --
	(565.92,107.34) --
	(573.27,111.37) --
	(580.62,106.25) --
	(587.97,105.88) --
	(595.32,111.37) --
	(602.67,111.00) --
	(610.02,108.81) --
	(617.37,108.81);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 98.20) --
	( 73.47,104.42) --
	( 80.82,100.40) --
	( 88.17,100.40) --
	( 95.52,103.32) --
	(102.87,101.49) --
	(110.22, 98.57) --
	(117.57,100.03) --
	(124.92,100.76) --
	(132.27,101.13) --
	(139.62,102.96) --
	(146.97,101.49) --
	(154.32, 97.47) --
	(161.67,100.40) --
	(169.02, 99.30) --
	(176.37,103.32) --
	(183.72, 99.67) --
	(191.07, 99.67) --
	(198.42, 99.30) --
	(205.77,102.22) --
	(213.12,103.69) --
	(220.47,101.49) --
	(227.82,101.86) --
	(235.17, 98.93) --
	(242.52,100.03) --
	(249.87, 99.30) --
	(257.22,103.69) --
	(264.57,101.13) --
	(271.92,104.05) --
	(279.27,101.86) --
	(286.62,100.40) --
	(293.97, 98.20) --
	(301.32,102.22) --
	(308.67,101.13) --
	(316.02,104.42) --
	(323.37, 98.57) --
	(330.72,105.52) --
	(338.07,101.13) --
	(345.42,105.15) --
	(352.77,101.86) --
	(360.12,102.22) --
	(367.47,106.61) --
	(374.82,106.25) --
	(382.17,107.34) --
	(389.52,104.05) --
	(396.87,105.88) --
	(404.22,105.88) --
	(411.57,109.54) --
	(418.92,102.96) --
	(426.27,105.88) --
	(433.62,106.25) --
	(440.97,106.98) --
	(448.32,105.88) --
	(455.67,102.59) --
	(463.02,108.81) --
	(470.37,102.96) --
	(477.72,106.98) --
	(485.07,113.19) --
	(492.42,111.00) --
	(499.77,107.71) --
	(507.12,108.44) --
	(514.47,113.56) --
	(521.82,116.12) --
	(529.17,113.19) --
	(536.52,114.66) --
	(543.87,112.83) --
	(551.22,113.92) --
	(558.57,122.70) --
	(565.92,117.22) --
	(573.27,123.43) --
	(580.62,119.04) --
	(587.97,121.24) --
	(595.32,127.82) --
	(602.67,134.40) --
	(610.02,131.11) --
	(617.37,135.86);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 98.57) --
	( 73.47,105.88) --
	( 80.82,100.40) --
	( 88.17,101.13) --
	( 95.52,103.69) --
	(102.87,102.22) --
	(110.22, 99.67) --
	(117.57,101.13) --
	(124.92,101.13) --
	(132.27,103.32) --
	(139.62,102.96) --
	(146.97,101.49) --
	(154.32, 98.20) --
	(161.67,102.22) --
	(169.02, 99.67) --
	(176.37,106.25) --
	(183.72,101.86) --
	(191.07,102.59) --
	(198.42,101.13) --
	(205.77,102.96) --
	(213.12,106.25) --
	(220.47,103.32) --
	(227.82,104.42) --
	(235.17,100.40) --
	(242.52,102.59) --
	(249.87,101.13) --
	(257.22,105.15) --
	(264.57,104.78) --
	(271.92,108.44) --
	(279.27,106.98) --
	(286.62,104.42) --
	(293.97,103.69) --
	(301.32,108.81) --
	(308.67,113.19) --
	(316.02,113.19) --
	(323.37,108.44) --
	(330.72,117.95) --
	(338.07,119.41) --
	(345.42,124.89) --
	(352.77,126.36) --
	(360.12,134.03) --
	(367.47,146.47) --
	(374.82,149.39) --
	(382.17,155.97) --
	(389.52,155.97) --
	(396.87,168.40) --
	(404.22,174.62) --
	(411.57,181.57) --
	(418.92,183.03) --
	(426.27,191.07) --
	(433.62,195.83) --
	(440.97,199.85) --
	(448.32,214.47) --
	(455.67,210.45) --
	(463.02,226.54) --
	(470.37,229.10) --
	(477.72,230.20) --
	(485.07,234.58) --
	(492.42,238.61) --
	(499.77,245.92) --
	(507.12,249.94) --
	(514.47,253.23) --
	(521.82,257.25) --
	(529.17,258.35) --
	(536.52,261.64) --
	(543.87,259.45) --
	(551.22,263.10) --
	(558.57,262.37) --
	(565.92,267.86) --
	(573.27,267.49) --
	(580.62,267.49) --
	(587.97,270.42) --
	(595.32,271.51) --
	(602.67,271.15) --
	(610.02,269.32) --
	(617.37,271.51);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 97.47) --
	( 73.47,103.69) --
	( 80.82,100.03) --
	( 88.17, 99.67) --
	( 95.52,101.86) --
	(102.87,103.32) --
	(110.22,100.76) --
	(117.57,104.42) --
	(124.92,102.96) --
	(132.27,106.98) --
	(139.62,106.98) --
	(146.97,109.54) --
	(154.32,106.61) --
	(161.67,115.75) --
	(169.02,114.29) --
	(176.37,130.01) --
	(183.72,125.26) --
	(191.07,132.94) --
	(198.42,134.40) --
	(205.77,149.76) --
	(213.12,161.09) --
	(220.47,163.29) --
	(227.82,169.50) --
	(235.17,184.13) --
	(242.52,196.92) --
	(249.87,207.16) --
	(257.22,211.92) --
	(264.57,218.13) --
	(271.92,226.18) --
	(279.27,231.29) --
	(286.62,234.95) --
	(293.97,238.97) --
	(301.32,243.73) --
	(308.67,247.75) --
	(316.02,255.43) --
	(323.37,258.35) --
	(330.72,255.79) --
	(338.07,260.91) --
	(345.42,264.20) --
	(352.77,263.84) --
	(360.12,268.22) --
	(367.47,268.59) --
	(374.82,271.15) --
	(382.17,271.15) --
	(389.52,270.42) --
	(396.87,271.15) --
	(404.22,274.07) --
	(411.57,272.25) --
	(418.92,274.07) --
	(426.27,272.61) --
	(433.62,273.71) --
	(440.97,272.61) --
	(448.32,274.07) --
	(455.67,274.44) --
	(463.02,274.44) --
	(470.37,274.44) --
	(477.72,273.34) --
	(485.07,274.44) --
	(492.42,274.44) --
	(499.77,274.07) --
	(507.12,274.44) --
	(514.47,274.44) --
	(521.82,274.44) --
	(529.17,274.44) --
	(536.52,274.44) --
	(543.87,274.44) --
	(551.22,274.44) --
	(558.57,274.44) --
	(565.92,274.44) --
	(573.27,274.44) --
	(580.62,274.44) --
	(587.97,274.44) --
	(595.32,274.44) --
	(602.67,274.44) --
	(610.02,274.44) --
	(617.37,274.44);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 82.48) rectangle (644.93,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 88.59) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,134.30) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,180.00) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,225.70) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,271.41) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81, 91.62) --
	( 38.56, 91.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,137.33) --
	( 38.56,137.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,183.03) --
	( 38.56,183.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,228.73) --
	( 38.56,228.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,274.44) --
	( 38.56,274.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.12, 79.73) --
	( 66.12, 82.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.64, 79.73) --
	(202.64, 82.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.17, 79.73) --
	(339.17, 82.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (475.69, 79.73) --
	(475.69, 82.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (612.22, 79.73) --
	(612.22, 82.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.92, 71.88) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.09, 71.88) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.09, 56.13) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.09, 65.97) --
	(187.49, 65.97);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.49, 63.41) {c};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.40, 63.41) {20000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (213.39, 67.01) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.13, 66.11) --
	(218.46, 72.15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (219.12, 67.01) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.61, 71.88) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.61, 56.13) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.61, 65.97) --
	(324.01, 65.97);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.01, 63.41) {c};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.92, 63.41) {20000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (349.92, 67.01) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.66, 66.11) --
	(354.98, 72.15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (355.65, 67.01) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.14, 71.88) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.14, 56.13) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.14, 65.97) --
	(460.54, 65.97);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (460.54, 63.41) {c};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (464.45, 63.41) {20000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (486.44, 67.01) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.18, 66.11) --
	(491.51, 72.15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (492.17, 67.01) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (571.59, 68.79) {c};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (575.50, 68.79) {20000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (597.50, 72.39) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (601.24, 71.49) --
	(602.57, 77.53);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (603.23, 72.39) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (608.55, 68.79) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (617.63, 68.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (622.03, 72.39) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (625.77, 71.49) --
	(627.10, 77.53);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (627.76, 72.39) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (630.84, 68.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (635.24, 72.39) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (638.98, 71.49) --
	(640.31, 77.53);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (640.97, 72.39) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (644.05, 68.79) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (341.74, 44.09) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,183.03) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);

\path[] (245.44,  5.50) rectangle (438.05, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (250.94, 14.44) {gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.26, 11.00) rectangle (305.72, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.71, 18.23) -- (304.27, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.96, 11.00) rectangle (342.41, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.40, 18.23) -- (340.97, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.66, 11.00) rectangle (379.11, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.10, 18.23) -- (377.66, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (401.35, 11.00) rectangle (415.80, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.80, 18.23) -- (414.36, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.22, 15.20) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.91, 15.20) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.61, 15.20) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.30, 15.20) {0.4};
\end{scope}
\end{tikzpicture}


==> Plots/plot_A2_5000.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-03 16:53:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);

\path[] (  0.00,  0.00) rectangle (650.43,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 66.72) rectangle (644.93,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 66.72) rectangle (644.93,283.58);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,101.22) --
	(644.93,101.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,150.51) --
	(644.93,150.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,199.79) --
	(644.93,199.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,249.08) --
	(644.93,249.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (135.02, 66.72) --
	(135.02,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (272.84, 66.72) --
	(272.84,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (410.65, 66.72) --
	(410.65,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (548.46, 66.72) --
	(548.46,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 76.58) --
	(644.93, 76.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,125.87) --
	(644.93,125.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,175.15) --
	(644.93,175.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,224.44) --
	(644.93,224.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,273.72) --
	(644.93,273.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.12, 66.72) --
	( 66.12,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.93, 66.72) --
	(203.93,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.74, 66.72) --
	(341.74,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (479.56, 66.72) --
	(479.56,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (617.37, 66.72) --
	(617.37,283.58);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 87.62) --
	( 77.14, 84.47) --
	( 88.17, 86.44) --
	( 99.19, 83.68) --
	(110.22, 85.65) --
	(121.24, 85.65) --
	(132.27, 85.26) --
	(143.29, 84.47) --
	(154.32, 87.62) --
	(165.34, 85.65) --
	(176.37, 85.65) --
	(187.39, 85.65) --
	(198.42, 82.10) --
	(209.44, 83.68) --
	(220.47, 85.26) --
	(231.49, 85.65) --
	(242.52, 88.02) --
	(253.54, 92.35) --
	(264.57, 87.62) --
	(275.59, 90.78) --
	(286.62, 89.59) --
	(297.64, 86.04) --
	(308.67, 89.99) --
	(319.69, 88.80) --
	(330.72, 88.41) --
	(341.74, 88.41) --
	(352.77, 88.41) --
	(363.79, 89.59) --
	(374.82, 89.99) --
	(385.84, 91.56) --
	(396.87, 88.80) --
	(407.89, 91.96) --
	(418.92, 91.56) --
	(429.94, 99.84) --
	(440.97, 90.38) --
	(451.99, 92.35) --
	(463.02, 95.90) --
	(474.04, 94.72) --
	(485.07, 93.14) --
	(496.09,101.03) --
	(507.12, 96.69) --
	(518.14, 97.08) --
	(529.17, 98.27) --
	(540.19,104.18) --
	(551.22,101.03) --
	(562.24,101.82) --
	(573.27,107.34) --
	(584.29,103.39) --
	(595.32,107.73) --
	(606.34,115.62) --
	(617.37,113.25);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 88.80) --
	( 77.14, 84.86) --
	( 88.17, 87.62) --
	( 99.19, 84.86) --
	(110.22, 88.02) --
	(121.24, 86.83) --
	(132.27, 86.44) --
	(143.29, 86.04) --
	(154.32, 88.80) --
	(165.34, 87.23) --
	(176.37, 85.65) --
	(187.39, 87.23) --
	(198.42, 84.47) --
	(209.44, 85.26) --
	(220.47, 87.23) --
	(231.49, 87.62) --
	(242.52, 89.59) --
	(253.54, 94.32) --
	(264.57, 88.80) --
	(275.59, 92.35) --
	(286.62, 90.78) --
	(297.64, 89.20) --
	(308.67, 91.17) --
	(319.69, 90.38) --
	(330.72, 91.56) --
	(341.74, 90.38) --
	(352.77, 91.56) --
	(363.79, 92.35) --
	(374.82, 95.11) --
	(385.84, 94.32) --
	(396.87, 94.72) --
	(407.89, 98.66) --
	(418.92, 99.06) --
	(429.94,105.36) --
	(440.97,100.24) --
	(451.99,103.39) --
	(463.02,112.07) --
	(474.04,112.07) --
	(485.07,112.07) --
	(496.09,122.32) --
	(507.12,124.68) --
	(518.14,126.66) --
	(529.17,133.75) --
	(540.19,141.64) --
	(551.22,149.13) --
	(562.24,153.07) --
	(573.27,160.56) --
	(584.29,162.54) --
	(595.32,174.76) --
	(606.34,182.25) --
	(617.37,189.74);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 88.41) --
	( 77.14, 84.47) --
	( 88.17, 88.41) --
	( 99.19, 83.68) --
	(110.22, 87.62) --
	(121.24, 88.02) --
	(132.27, 86.44) --
	(143.29, 88.02) --
	(154.32, 88.02) --
	(165.34, 87.62) --
	(176.37, 86.04) --
	(187.39, 88.41) --
	(198.42, 85.26) --
	(209.44, 84.86) --
	(220.47, 87.23) --
	(231.49, 88.80) --
	(242.52, 90.78) --
	(253.54, 98.27) --
	(264.57, 89.99) --
	(275.59, 95.90) --
	(286.62,101.03) --
	(297.64,103.39) --
	(308.67,108.91) --
	(319.69,110.88) --
	(330.72,116.80) --
	(341.74,124.29) --
	(352.77,125.87) --
	(363.79,134.54) --
	(374.82,143.22) --
	(385.84,149.13) --
	(396.87,159.38) --
	(407.89,170.03) --
	(418.92,176.73) --
	(429.94,186.19) --
	(440.97,190.13) --
	(451.99,201.57) --
	(463.02,215.37) --
	(474.04,213.79) --
	(485.07,221.28) --
	(496.09,229.56) --
	(507.12,237.45) --
	(518.14,241.79) --
	(529.17,243.36) --
	(540.19,252.04) --
	(551.22,257.16) --
	(562.24,256.77) --
	(573.27,259.53) --
	(584.29,260.71) --
	(595.32,263.08) --
	(606.34,263.87) --
	(617.37,269.39);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 88.80) --
	( 77.14, 86.04) --
	( 88.17, 89.59) --
	( 99.19, 84.86) --
	(110.22, 88.02) --
	(121.24, 88.80) --
	(132.27, 88.80) --
	(143.29, 89.99) --
	(154.32, 96.69) --
	(165.34,103.00) --
	(176.37,104.58) --
	(187.39,110.10) --
	(198.42,121.14) --
	(209.44,129.02) --
	(220.47,131.39) --
	(231.49,144.40) --
	(242.52,153.07) --
	(253.54,165.30) --
	(264.57,175.94) --
	(275.59,180.67) --
	(286.62,201.17) --
	(297.64,204.33) --
	(308.67,220.49) --
	(319.69,222.47) --
	(330.72,229.17) --
	(341.74,235.08) --
	(352.77,243.36) --
	(363.79,250.85) --
	(374.82,253.22) --
	(385.84,255.59) --
	(396.87,262.29) --
	(407.89,262.68) --
	(418.92,262.29) --
	(429.94,263.47) --
	(440.97,264.65) --
	(451.99,266.23) --
	(463.02,269.39) --
	(474.04,270.17) --
	(485.07,268.20) --
	(496.09,271.75) --
	(507.12,272.93) --
	(518.14,272.93) --
	(529.17,272.93) --
	(540.19,273.72) --
	(551.22,272.54) --
	(562.24,272.54) --
	(573.27,273.72) --
	(584.29,272.54) --
	(595.32,273.72) --
	(606.34,273.72) --
	(617.37,273.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 66.72) rectangle (644.93,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 73.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,122.84) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,172.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,221.41) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,270.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81, 76.58) --
	( 38.56, 76.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,125.87) --
	( 38.56,125.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,175.15) --
	( 38.56,175.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,224.44) --
	( 38.56,224.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,273.72) --
	( 38.56,273.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.12, 63.97) --
	( 66.12, 66.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.93, 63.97) --
	(203.93, 66.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.74, 63.97) --
	(341.74, 66.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (479.56, 63.97) --
	(479.56, 66.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (617.37, 63.97) --
	(617.37, 66.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.92, 56.13) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.11, 56.13) {$\frac{1}{4}\tilde{c}n^{2/7}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.12, 56.13) {$\frac{1}{2}\tilde{c}n^{2/7}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.73, 56.13) {$\frac{3}{4}\tilde{c}n^{2/7}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (615.41, 57.99) {$\tilde{c}n^{2/7}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (341.74, 44.09) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,175.15) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);

\path[] (245.44,  5.50) rectangle (438.05, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (250.94, 14.44) {gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.26, 11.00) rectangle (305.72, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.71, 18.23) -- (304.27, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.96, 11.00) rectangle (342.41, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.40, 18.23) -- (340.97, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.66, 11.00) rectangle (379.11, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.10, 18.23) -- (377.66, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (401.35, 11.00) rectangle (415.80, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.80, 18.23) -- (414.36, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.22, 15.20) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.91, 15.20) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.61, 15.20) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.30, 15.20) {0.4};
\end{scope}
\end{tikzpicture}


==> Plots/plot_A2_Kopie.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-02-03 16:37:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);

\path[] (  0.00,  0.00) rectangle (650.43,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 66.72) rectangle (644.93,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 66.72) rectangle (644.93,283.58);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,101.22) --
	(644.93,101.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,150.51) --
	(644.93,150.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,199.79) --
	(644.93,199.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,249.08) --
	(644.93,249.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (135.30, 66.72) --
	(135.30,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.67, 66.72) --
	(273.67,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.04, 66.72) --
	(412.04,283.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (550.41, 66.72) --
	(550.41,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 76.58) --
	(644.93, 76.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,125.87) --
	(644.93,125.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,175.15) --
	(644.93,175.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,224.44) --
	(644.93,224.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,273.72) --
	(644.93,273.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.12, 66.72) --
	( 66.12,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.49, 66.72) --
	(204.49,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.86, 66.72) --
	(342.86,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (481.23, 66.72) --
	(481.23,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (619.60, 66.72) --
	(619.60,283.58);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 83.68) --
	( 73.57, 89.20) --
	( 81.02, 85.65) --
	( 88.47, 85.26) --
	( 95.91, 87.62) --
	(103.36, 87.62) --
	(110.81, 83.28) --
	(118.26, 85.65) --
	(125.71, 85.65) --
	(133.16, 86.83) --
	(140.61, 87.23) --
	(148.06, 85.65) --
	(155.51, 83.28) --
	(162.96, 85.65) --
	(170.41, 84.07) --
	(177.86, 88.80) --
	(185.31, 86.04) --
	(192.76, 84.86) --
	(200.21, 84.07) --
	(207.65, 87.62) --
	(215.10, 89.20) --
	(222.55, 87.23) --
	(230.00, 87.23) --
	(237.45, 84.86) --
	(244.90, 85.26) --
	(252.35, 83.68) --
	(259.80, 88.80) --
	(267.25, 86.44) --
	(274.70, 89.20) --
	(282.15, 87.23) --
	(289.60, 86.04) --
	(297.05, 82.89) --
	(304.50, 89.20) --
	(311.95, 86.04) --
	(319.39, 89.99) --
	(326.84, 83.28) --
	(334.29, 92.75) --
	(341.74, 86.04) --
	(349.19, 89.20) --
	(356.64, 87.62) --
	(364.09, 87.23) --
	(371.54, 90.78) --
	(378.99, 90.78) --
	(386.44, 91.96) --
	(393.89, 87.23) --
	(401.34, 90.78) --
	(408.79, 90.38) --
	(416.24, 95.11) --
	(423.69, 89.20) --
	(431.13, 88.80) --
	(438.58, 89.99) --
	(446.03, 93.14) --
	(453.48, 91.56) --
	(460.93, 84.86) --
	(468.38, 90.38) --
	(475.83, 86.04) --
	(483.28, 90.38) --
	(490.73, 95.90) --
	(498.18, 94.32) --
	(505.63, 87.23) --
	(513.08, 91.17) --
	(520.53, 93.93) --
	(527.98, 97.87) --
	(535.42, 92.75) --
	(542.87, 93.14) --
	(550.32, 91.96) --
	(557.77, 91.17) --
	(565.22, 99.45) --
	(572.67, 93.54) --
	(580.12, 97.87) --
	(587.57, 92.35) --
	(595.02, 91.96) --
	(602.47, 97.87) --
	(609.92, 97.48) --
	(617.37, 95.11);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 83.68) --
	( 73.57, 90.38) --
	( 81.02, 86.04) --
	( 88.47, 86.04) --
	( 95.91, 89.20) --
	(103.36, 87.23) --
	(110.81, 84.07) --
	(118.26, 85.65) --
	(125.71, 86.44) --
	(133.16, 86.83) --
	(140.61, 88.80) --
	(148.06, 87.23) --
	(155.51, 82.89) --
	(162.96, 86.04) --
	(170.41, 84.86) --
	(177.86, 89.20) --
	(185.31, 85.26) --
	(192.76, 85.26) --
	(200.21, 84.86) --
	(207.65, 88.02) --
	(215.10, 89.59) --
	(222.55, 87.23) --
	(230.00, 87.62) --
	(237.45, 84.47) --
	(244.90, 85.65) --
	(252.35, 84.86) --
	(259.80, 89.59) --
	(267.25, 86.83) --
	(274.70, 89.99) --
	(282.15, 87.62) --
	(289.60, 86.04) --
	(297.05, 83.68) --
	(304.50, 88.02) --
	(311.95, 86.83) --
	(319.39, 90.38) --
	(326.84, 84.07) --
	(334.29, 91.56) --
	(341.74, 86.83) --
	(349.19, 91.17) --
	(356.64, 87.62) --
	(364.09, 88.02) --
	(371.54, 92.75) --
	(378.99, 92.35) --
	(386.44, 93.54) --
	(393.89, 89.99) --
	(401.34, 91.96) --
	(408.79, 91.96) --
	(416.24, 95.90) --
	(423.69, 88.80) --
	(431.13, 91.96) --
	(438.58, 92.35) --
	(446.03, 93.14) --
	(453.48, 91.96) --
	(460.93, 88.41) --
	(468.38, 95.11) --
	(475.83, 88.80) --
	(483.28, 93.14) --
	(490.73, 99.84) --
	(498.18, 97.48) --
	(505.63, 93.93) --
	(513.08, 94.72) --
	(520.53,100.24) --
	(527.98,103.00) --
	(535.42, 99.84) --
	(542.87,101.42) --
	(550.32, 99.45) --
	(557.77,100.63) --
	(565.22,110.10) --
	(572.67,104.18) --
	(580.12,110.88) --
	(587.57,106.15) --
	(595.02,108.52) --
	(602.47,115.62) --
	(609.92,122.71) --
	(617.37,119.16);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 84.07) --
	( 73.57, 91.96) --
	( 81.02, 86.04) --
	( 88.47, 86.83) --
	( 95.91, 89.59) --
	(103.36, 88.02) --
	(110.81, 85.26) --
	(118.26, 86.83) --
	(125.71, 86.83) --
	(133.16, 89.20) --
	(140.61, 88.80) --
	(148.06, 87.23) --
	(155.51, 83.68) --
	(162.96, 88.02) --
	(170.41, 85.26) --
	(177.86, 92.35) --
	(185.31, 87.62) --
	(192.76, 88.41) --
	(200.21, 86.83) --
	(207.65, 88.80) --
	(215.10, 92.35) --
	(222.55, 89.20) --
	(230.00, 90.38) --
	(237.45, 86.04) --
	(244.90, 88.41) --
	(252.35, 86.83) --
	(259.80, 91.17) --
	(267.25, 90.78) --
	(274.70, 94.72) --
	(282.15, 93.14) --
	(289.60, 90.38) --
	(297.05, 89.59) --
	(304.50, 95.11) --
	(311.95, 99.84) --
	(319.39, 99.84) --
	(326.84, 94.72) --
	(334.29,104.97) --
	(341.74,106.55) --
	(349.19,112.46) --
	(356.64,114.04) --
	(364.09,122.32) --
	(371.54,135.72) --
	(378.99,138.88) --
	(386.44,145.98) --
	(393.89,145.98) --
	(401.34,159.38) --
	(408.79,166.08) --
	(416.24,173.58) --
	(423.69,175.15) --
	(431.13,183.83) --
	(438.58,188.95) --
	(446.03,193.29) --
	(453.48,209.06) --
	(460.93,204.72) --
	(468.38,222.07) --
	(475.83,224.83) --
	(483.28,226.01) --
	(490.73,230.75) --
	(498.18,235.08) --
	(505.63,242.97) --
	(513.08,247.31) --
	(520.53,250.85) --
	(527.98,255.19) --
	(535.42,256.37) --
	(542.87,259.92) --
	(550.32,257.56) --
	(557.77,261.50) --
	(565.22,260.71) --
	(572.67,266.63) --
	(580.12,266.23) --
	(587.57,266.23) --
	(595.02,269.39) --
	(602.47,270.57) --
	(609.92,270.17) --
	(617.37,268.20);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 82.89) --
	( 73.57, 89.59) --
	( 81.02, 85.65) --
	( 88.47, 85.26) --
	( 95.91, 87.62) --
	(103.36, 89.20) --
	(110.81, 86.44) --
	(118.26, 90.38) --
	(125.71, 88.80) --
	(133.16, 93.14) --
	(140.61, 93.14) --
	(148.06, 95.90) --
	(155.51, 92.75) --
	(162.96,102.60) --
	(170.41,101.03) --
	(177.86,117.98) --
	(185.31,112.86) --
	(192.76,121.14) --
	(200.21,122.71) --
	(207.65,139.27) --
	(215.10,151.50) --
	(222.55,153.86) --
	(230.00,160.56) --
	(237.45,176.34) --
	(244.90,190.13) --
	(252.35,201.17) --
	(259.80,206.30) --
	(267.25,213.00) --
	(274.70,221.68) --
	(282.15,227.20) --
	(289.60,231.14) --
	(297.05,235.48) --
	(304.50,240.60) --
	(311.95,244.94) --
	(319.39,253.22) --
	(326.84,256.37) --
	(334.29,253.61) --
	(341.74,259.13) --
	(349.19,262.68) --
	(356.64,262.29) --
	(364.09,267.02) --
	(371.54,267.41) --
	(378.99,270.17) --
	(386.44,270.17) --
	(393.89,269.39) --
	(401.34,270.17) --
	(408.79,273.33) --
	(416.24,271.36) --
	(423.69,273.33) --
	(431.13,271.75) --
	(438.58,272.93) --
	(446.03,271.75) --
	(453.48,273.33) --
	(460.93,273.72) --
	(468.38,273.72) --
	(475.83,273.72) --
	(483.28,272.54) --
	(490.73,273.72) --
	(498.18,273.72) --
	(505.63,273.33) --
	(513.08,273.72) --
	(520.53,273.72) --
	(527.98,273.72) --
	(535.42,273.72) --
	(542.87,273.72) --
	(550.32,273.72) --
	(557.77,273.72) --
	(565.22,273.72) --
	(572.67,273.72) --
	(580.12,273.72) --
	(587.57,273.72) --
	(595.02,273.72) --
	(602.47,273.72) --
	(609.92,273.72) --
	(617.37,273.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 66.72) rectangle (644.93,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 73.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,122.84) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,172.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,221.41) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,270.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81, 76.58) --
	( 38.56, 76.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,125.87) --
	( 38.56,125.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,175.15) --
	( 38.56,175.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,224.44) --
	( 38.56,224.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,273.72) --
	( 38.56,273.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.12, 63.97) --
	( 66.12, 66.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.49, 63.97) --
	(204.49, 66.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.86, 63.97) --
	(342.86, 66.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (481.23, 63.97) --
	(481.23, 66.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (619.60, 63.97) --
	(619.60, 66.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.92, 56.13) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.67, 56.13) {$\frac{1}{4}\tilde{c}n^{2/7}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.24, 56.13) {$\frac{1}{2}\tilde{c}n^{2/7}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (473.41, 56.13) {$\frac{3}{4}\tilde{c}n^{2/7}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (617.65, 57.99) {$\tilde{c}n^{2/7}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (341.74, 44.09) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,175.15) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);

\path[] (245.44,  5.50) rectangle (438.05, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (250.94, 14.44) {gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.26, 11.00) rectangle (305.72, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.71, 18.23) -- (304.27, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.96, 11.00) rectangle (342.41, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.40, 18.23) -- (340.97, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.66, 11.00) rectangle (379.11, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.10, 18.23) -- (377.66, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (401.35, 11.00) rectangle (415.80, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.80, 18.23) -- (414.36, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.22, 15.20) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.91, 15.20) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.61, 15.20) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.30, 15.20) {0.4};
\end{scope}
\end{tikzpicture}


==> Plots/plot_diff_power.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-26 15:16:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,347.80) rectangle (421.57,505.89);

\path[] (  0.00,347.80) rectangle (421.58,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,378.52) rectangle (416.08,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,378.52) rectangle (416.07,500.39);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,397.91) --
	(416.08,397.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,425.61) --
	(416.08,425.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,453.31) --
	(416.08,453.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,481.00) --
	(416.08,481.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.45,378.52) --
	( 98.45,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.30,378.52) --
	(184.30,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.14,378.52) --
	(270.14,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (355.98,378.52) --
	(355.98,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,384.06) --
	(416.08,384.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,411.76) --
	(416.08,411.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,439.46) --
	(416.08,439.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,467.15) --
	(416.08,467.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,494.85) --
	(416.08,494.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53,378.52) --
	( 55.53,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37,378.52) --
	(141.37,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22,378.52) --
	(227.22,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06,378.52) --
	(313.06,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91,378.52) --
	(398.91,500.39);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,394.32) --
	( 62.40,398.97) --
	( 65.83,403.67) --
	( 69.26,407.77) --
	( 72.70,411.10) --
	( 76.13,414.56) --
	( 79.57,417.46) --
	( 83.00,420.15) --
	( 86.43,422.25) --
	( 89.87,425.41) --
	( 93.30,426.67) --
	( 96.73,427.67) --
	(100.17,428.85) --
	(103.60,430.18) --
	(107.04,431.11) --
	(110.47,431.42) --
	(113.90,430.20) --
	(117.34,430.19) --
	(120.77,428.89) --
	(124.20,430.06) --
	(127.64,429.53) --
	(131.07,427.28) --
	(134.51,426.76) --
	(137.94,425.73) --
	(141.37,424.43) --
	(144.81,424.53) --
	(148.24,423.16) --
	(151.67,422.33) --
	(155.11,421.01) --
	(158.54,420.27) --
	(161.98,419.56) --
	(165.41,419.33) --
	(168.84,418.47) --
	(172.28,418.40) --
	(175.71,416.50) --
	(179.15,415.72) --
	(182.58,415.25) --
	(186.01,412.93) --
	(189.45,414.46) --
	(192.88,412.72) --
	(196.31,413.76) --
	(199.75,412.17) --
	(203.18,412.61) --
	(206.62,412.97) --
	(210.05,411.99) --
	(213.48,411.16) --
	(216.92,410.11) --
	(220.35,411.25) --
	(223.78,411.01) --
	(227.22,412.13) --
	(230.65,412.14) --
	(234.09,410.76) --
	(237.52,411.82) --
	(240.95,411.40) --
	(244.39,411.28) --
	(247.82,412.64) --
	(251.25,412.17) --
	(254.69,411.75) --
	(258.12,414.18) --
	(261.56,412.90) --
	(264.99,414.81) --
	(268.42,412.70) --
	(271.86,416.07) --
	(275.29,415.27) --
	(278.72,417.29) --
	(282.16,416.92) --
	(285.59,419.84) --
	(289.03,419.04) --
	(292.46,419.89) --
	(295.89,420.60) --
	(299.33,421.47) --
	(302.76,421.97) --
	(306.19,423.85) --
	(309.63,423.47) --
	(313.06,425.03) --
	(316.50,426.04) --
	(319.93,426.94) --
	(323.36,428.23) --
	(326.80,427.97) --
	(330.23,429.11) --
	(333.66,430.49) --
	(337.10,430.26) --
	(340.53,430.24) --
	(343.97,431.08) --
	(347.40,430.00) --
	(350.83,429.58) --
	(354.27,428.71) --
	(357.70,427.80) --
	(361.13,426.25) --
	(364.57,424.57) --
	(368.00,422.96) --
	(371.44,420.24) --
	(374.87,417.66) --
	(378.30,414.94) --
	(381.74,411.27) --
	(385.17,407.60) --
	(388.60,403.98) --
	(392.04,399.64) --
	(395.47,393.95);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,394.24) --
	( 62.40,398.86) --
	( 65.83,403.56) --
	( 69.26,407.79) --
	( 72.70,410.96) --
	( 76.13,414.23) --
	( 79.57,417.20) --
	( 83.00,419.60) --
	( 86.43,421.17) --
	( 89.87,424.81) --
	( 93.30,425.76) --
	( 96.73,426.74) --
	(100.17,427.69) --
	(103.60,428.96) --
	(107.04,429.41) --
	(110.47,429.78) --
	(113.90,428.52) --
	(117.34,428.29) --
	(120.77,426.79) --
	(124.20,428.09) --
	(127.64,427.69) --
	(131.07,425.73) --
	(134.51,425.50) --
	(137.94,424.69) --
	(141.37,423.19) --
	(144.81,423.58) --
	(148.24,422.12) --
	(151.67,421.35) --
	(155.11,420.25) --
	(158.54,419.52) --
	(161.98,419.05) --
	(165.41,419.13) --
	(168.84,418.47) --
	(172.28,418.56) --
	(175.71,416.74) --
	(179.15,415.94) --
	(182.58,415.54) --
	(186.01,413.24) --
	(189.45,414.73) --
	(192.88,413.25) --
	(196.31,414.14) --
	(199.75,412.84) --
	(203.18,413.08) --
	(206.62,413.57) --
	(210.05,412.77) --
	(213.48,411.82) --
	(216.92,410.73) --
	(220.35,412.03) --
	(223.78,411.72) --
	(227.22,412.97) --
	(230.65,412.96) --
	(234.09,411.43) --
	(237.52,412.46) --
	(240.95,412.00) --
	(244.39,411.81) --
	(247.82,412.73) --
	(251.25,412.94) --
	(254.69,412.46) --
	(258.12,414.58) --
	(261.56,413.17) --
	(264.99,415.01) --
	(268.42,412.81) --
	(271.86,416.18) --
	(275.29,415.30) --
	(278.72,417.47) --
	(282.16,416.81) --
	(285.59,419.38) --
	(289.03,418.78) --
	(292.46,419.32) --
	(295.89,420.09) --
	(299.33,420.72) --
	(302.76,421.49) --
	(306.19,422.96) --
	(309.63,422.51) --
	(313.06,423.67) --
	(316.50,424.76) --
	(319.93,425.47) --
	(323.36,426.57) --
	(326.80,426.67) --
	(330.23,427.60) --
	(333.66,428.78) --
	(337.10,428.46) --
	(340.53,428.38) --
	(343.97,429.53) --
	(347.40,428.41) --
	(350.83,428.17) --
	(354.27,427.76) --
	(357.70,426.81) --
	(361.13,425.56) --
	(364.57,424.04) --
	(368.00,422.25) --
	(371.44,419.66) --
	(374.87,417.28) --
	(378.30,414.61) --
	(381.74,411.01) --
	(385.17,407.37) --
	(388.60,403.92) --
	(392.04,399.57) --
	(395.47,393.99);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,394.21) --
	( 62.40,398.75) --
	( 65.83,403.61) --
	( 69.26,407.48) --
	( 72.70,410.94) --
	( 76.13,413.92) --
	( 79.57,416.58) --
	( 83.00,419.02) --
	( 86.43,420.21) --
	( 89.87,423.97) --
	( 93.30,424.56) --
	( 96.73,424.99) --
	(100.17,426.05) --
	(103.60,427.57) --
	(107.04,427.79) --
	(110.47,428.16) --
	(113.90,426.43) --
	(117.34,425.96) --
	(120.77,425.08) --
	(124.20,426.56) --
	(127.64,426.22) --
	(131.07,424.55) --
	(134.51,424.26) --
	(137.94,423.83) --
	(141.37,422.01) --
	(144.81,422.71) --
	(148.24,421.79) --
	(151.67,420.89) --
	(155.11,419.99) --
	(158.54,419.43) --
	(161.98,419.16) --
	(165.41,418.84) --
	(168.84,418.87) --
	(172.28,418.96) --
	(175.71,417.05) --
	(179.15,416.76) --
	(182.58,416.11) --
	(186.01,413.81) --
	(189.45,415.52) --
	(192.88,414.36) --
	(196.31,415.31) --
	(199.75,414.19) --
	(203.18,414.07) --
	(206.62,414.70) --
	(210.05,413.70) --
	(213.48,413.08) --
	(216.92,411.80) --
	(220.35,413.56) --
	(223.78,413.03) --
	(227.22,414.35) --
	(230.65,414.47) --
	(234.09,412.27) --
	(237.52,413.37) --
	(240.95,413.46) --
	(244.39,413.03) --
	(247.82,413.86) --
	(251.25,414.12) --
	(254.69,413.50) --
	(258.12,415.45) --
	(261.56,413.85) --
	(264.99,415.92) --
	(268.42,413.57) --
	(271.86,416.76) --
	(275.29,415.96) --
	(278.72,417.63) --
	(282.16,417.25) --
	(285.59,419.89) --
	(289.03,419.04) --
	(292.46,419.12) --
	(295.89,419.78) --
	(299.33,420.32) --
	(302.76,421.27) --
	(306.19,422.72) --
	(309.63,421.45) --
	(313.06,422.74) --
	(316.50,424.07) --
	(319.93,424.39) --
	(323.36,425.37) --
	(326.80,425.05) --
	(330.23,426.25) --
	(333.66,426.74) --
	(337.10,426.80) --
	(340.53,426.77) --
	(343.97,427.65) --
	(347.40,426.72) --
	(350.83,426.46) --
	(354.27,426.12) --
	(357.70,425.23) --
	(361.13,424.23) --
	(364.57,423.06) --
	(368.00,421.63) --
	(371.44,419.31) --
	(374.87,416.66) --
	(378.30,414.30) --
	(381.74,410.94) --
	(385.17,407.04) --
	(388.60,403.83) --
	(392.04,399.44) --
	(395.47,393.79);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,394.15) --
	( 62.40,398.75) --
	( 65.83,403.12) --
	( 69.26,407.53) --
	( 72.70,410.63) --
	( 76.13,413.39) --
	( 79.57,415.62) --
	( 83.00,417.71) --
	( 86.43,418.73) --
	( 89.87,422.53) --
	( 93.30,422.81) --
	( 96.73,423.15) --
	(100.17,423.99) --
	(103.60,425.75) --
	(107.04,425.86) --
	(110.47,426.21) --
	(113.90,425.13) --
	(117.34,424.47) --
	(120.77,423.44) --
	(124.20,425.12) --
	(127.64,425.09) --
	(131.07,423.51) --
	(134.51,423.57) --
	(137.94,423.01) --
	(141.37,421.79) --
	(144.81,422.58) --
	(148.24,421.35) --
	(151.67,421.49) --
	(155.11,420.01) --
	(158.54,419.96) --
	(161.98,419.49) --
	(165.41,419.95) --
	(168.84,419.80) --
	(172.28,420.09) --
	(175.71,418.34) --
	(179.15,417.98) --
	(182.58,417.95) --
	(186.01,415.54) --
	(189.45,416.83) --
	(192.88,416.05) --
	(196.31,417.20) --
	(199.75,416.03) --
	(203.18,416.00) --
	(206.62,416.80) --
	(210.05,416.27) --
	(213.48,415.63) --
	(216.92,414.45) --
	(220.35,415.40) --
	(223.78,414.93) --
	(227.22,416.30) --
	(230.65,416.73) --
	(234.09,414.62) --
	(237.52,415.34) --
	(240.95,415.34) --
	(244.39,415.80) --
	(247.82,416.38) --
	(251.25,416.11) --
	(254.69,415.21) --
	(258.12,417.42) --
	(261.56,415.63) --
	(264.99,417.87) --
	(268.42,415.54) --
	(271.86,418.26) --
	(275.29,417.42) --
	(278.72,418.87) --
	(282.16,418.54) --
	(285.59,421.04) --
	(289.03,419.93) --
	(292.46,419.72) --
	(295.89,420.31) --
	(299.33,421.19) --
	(302.76,421.24) --
	(306.19,422.94) --
	(309.63,421.49) --
	(313.06,422.68) --
	(316.50,423.74) --
	(319.93,423.59) --
	(323.36,424.22) --
	(326.80,423.57) --
	(330.23,425.25) --
	(333.66,425.72) --
	(337.10,424.81) --
	(340.53,424.93) --
	(343.97,426.06) --
	(347.40,424.82) --
	(350.83,424.73) --
	(354.27,424.44) --
	(357.70,423.08) --
	(361.13,422.81) --
	(364.57,421.27) --
	(368.00,420.04) --
	(371.44,418.40) --
	(374.87,415.71) --
	(378.30,413.70) --
	(381.74,410.39) --
	(385.17,406.82) --
	(388.60,404.01) --
	(392.04,399.39) --
	(395.47,394.06);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,393.99) --
	( 62.40,398.28) --
	( 65.83,402.50) --
	( 69.26,406.66) --
	( 72.70,408.90) --
	( 76.13,411.61) --
	( 79.57,413.39) --
	( 83.00,415.34) --
	( 86.43,416.51) --
	( 89.87,420.62) --
	( 93.30,419.95) --
	( 96.73,420.76) --
	(100.17,421.82) --
	(103.60,423.45) --
	(107.04,424.02) --
	(110.47,424.84) --
	(113.90,423.75) --
	(117.34,422.95) --
	(120.77,422.58) --
	(124.20,424.65) --
	(127.64,424.76) --
	(131.07,423.58) --
	(134.51,423.57) --
	(137.94,423.54) --
	(141.37,422.79) --
	(144.81,423.36) --
	(148.24,422.41) --
	(151.67,422.84) --
	(155.11,421.69) --
	(158.54,421.51) --
	(161.98,420.89) --
	(165.41,421.81) --
	(168.84,421.44) --
	(172.28,422.35) --
	(175.71,420.40) --
	(179.15,420.66) --
	(182.58,420.79) --
	(186.01,417.87) --
	(189.45,419.80) --
	(192.88,419.24) --
	(196.31,420.52) --
	(199.75,419.00) --
	(203.18,418.99) --
	(206.62,420.19) --
	(210.05,419.75) --
	(213.48,418.95) --
	(216.92,417.58) --
	(220.35,418.61) --
	(223.78,418.28) --
	(227.22,419.40) --
	(230.65,420.23) --
	(234.09,418.21) --
	(237.52,418.77) --
	(240.95,418.25) --
	(244.39,419.04) --
	(247.82,419.31) --
	(251.25,419.10) --
	(254.69,418.38) --
	(258.12,420.72) --
	(261.56,418.31) --
	(264.99,420.33) --
	(268.42,418.55) --
	(271.86,421.26) --
	(275.29,420.37) --
	(278.72,420.95) --
	(282.16,420.93) --
	(285.59,422.72) --
	(289.03,422.03) --
	(292.46,421.58) --
	(295.89,422.00) --
	(299.33,423.11) --
	(302.76,422.53) --
	(306.19,424.01) --
	(309.63,421.89) --
	(313.06,423.34) --
	(316.50,423.81) --
	(319.93,423.53) --
	(323.36,424.18) --
	(326.80,423.17) --
	(330.23,424.54) --
	(333.66,424.46) --
	(337.10,423.72) --
	(340.53,423.53) --
	(343.97,424.50) --
	(347.40,423.20) --
	(350.83,422.21) --
	(354.27,421.89) --
	(357.70,420.58) --
	(361.13,420.71) --
	(364.57,419.10) --
	(368.00,417.78) --
	(371.44,415.87) --
	(374.87,413.56) --
	(378.30,411.84) --
	(381.74,409.41) --
	(385.17,406.04) --
	(388.60,403.14) --
	(392.04,399.15) --
	(395.47,394.04);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,378.52) rectangle (416.07,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,381.03) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,408.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,436.43) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,464.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,491.82) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,384.06) --
	( 38.36,384.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,411.76) --
	( 38.36,411.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,439.46) --
	( 38.36,439.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,467.15) --
	( 38.36,467.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,494.85) --
	( 38.36,494.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53,375.77) --
	( 55.53,378.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37,375.77) --
	(141.37,378.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22,375.77) --
	(227.22,378.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06,375.77) --
	(313.06,378.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91,375.77) --
	(398.91,378.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.53,367.51) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.37,367.51) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22,367.51) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.06,367.51) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.91,367.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.22,355.24) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,439.46) {power-difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.73,423.40) {$\Delta=\frac{5}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,189.71) rectangle (421.57,347.80);

\path[] (  0.00,189.71) rectangle (421.58,347.80);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,220.43) rectangle (416.08,342.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,220.43) rectangle (416.07,342.30);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,239.82) --
	(416.08,239.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,267.52) --
	(416.08,267.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,295.21) --
	(416.08,295.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,322.91) --
	(416.08,322.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.45,220.43) --
	( 98.45,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.30,220.43) --
	(184.30,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.14,220.43) --
	(270.14,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (355.98,220.43) --
	(355.98,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,225.97) --
	(416.08,225.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,253.67) --
	(416.08,253.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,281.37) --
	(416.08,281.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,309.06) --
	(416.08,309.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,336.76) --
	(416.08,336.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53,220.43) --
	( 55.53,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37,220.43) --
	(141.37,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22,220.43) --
	(227.22,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06,220.43) --
	(313.06,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91,220.43) --
	(398.91,342.30);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,240.56) --
	( 62.40,250.09) --
	( 65.83,257.25) --
	( 69.26,265.08) --
	( 72.70,270.24) --
	( 76.13,275.78) --
	( 79.57,278.85) --
	( 83.00,283.57) --
	( 86.43,285.13) --
	( 89.87,286.54) --
	( 93.30,287.16) --
	( 96.73,288.50) --
	(100.17,287.65) --
	(103.60,285.14) --
	(107.04,284.47) --
	(110.47,281.92) --
	(113.90,280.37) --
	(117.34,277.34) --
	(120.77,273.35) --
	(124.20,270.95) --
	(127.64,267.27) --
	(131.07,266.75) --
	(134.51,261.73) --
	(137.94,260.74) --
	(141.37,258.36) --
	(144.81,255.80) --
	(148.24,254.21) --
	(151.67,251.67) --
	(155.11,250.65) --
	(158.54,248.88) --
	(161.98,248.28) --
	(165.41,246.63) --
	(168.84,246.11) --
	(172.28,244.66) --
	(175.71,242.86) --
	(179.15,243.19) --
	(182.58,241.35) --
	(186.01,240.95) --
	(189.45,240.82) --
	(192.88,239.23) --
	(196.31,239.66) --
	(199.75,239.76) --
	(203.18,239.19) --
	(206.62,238.71) --
	(210.05,239.04) --
	(213.48,237.72) --
	(216.92,238.53) --
	(220.35,238.34) --
	(223.78,238.80) --
	(227.22,237.56) --
	(230.65,236.78) --
	(234.09,238.27) --
	(237.52,238.55) --
	(240.95,238.18) --
	(244.39,238.82) --
	(247.82,238.00) --
	(251.25,237.64) --
	(254.69,239.18) --
	(258.12,238.92) --
	(261.56,239.82) --
	(264.99,240.15) --
	(268.42,241.44) --
	(271.86,241.53) --
	(275.29,242.42) --
	(278.72,243.77) --
	(282.16,244.37) --
	(285.59,246.02) --
	(289.03,246.78) --
	(292.46,247.44) --
	(295.89,249.97) --
	(299.33,251.63) --
	(302.76,252.53) --
	(306.19,254.27) --
	(309.63,257.44) --
	(313.06,259.29) --
	(316.50,260.74) --
	(319.93,262.84) --
	(323.36,267.83) --
	(326.80,268.33) --
	(330.23,270.93) --
	(333.66,273.43) --
	(337.10,277.12) --
	(340.53,280.61) --
	(343.97,282.72) --
	(347.40,283.54) --
	(350.83,285.65) --
	(354.27,286.59) --
	(357.70,287.57) --
	(361.13,287.07) --
	(364.57,287.20) --
	(368.00,285.00) --
	(371.44,283.13) --
	(374.87,279.61) --
	(378.30,275.32) --
	(381.74,270.13) --
	(385.17,264.61) --
	(388.60,257.47) --
	(392.04,250.04) --
	(395.47,241.27);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,240.63) --
	( 62.40,250.11) --
	( 65.83,257.29) --
	( 69.26,264.83) --
	( 72.70,269.95) --
	( 76.13,275.27) --
	( 79.57,278.11) --
	( 83.00,282.73) --
	( 86.43,283.85) --
	( 89.87,284.79) --
	( 93.30,284.96) --
	( 96.73,286.07) --
	(100.17,284.57) --
	(103.60,281.69) --
	(107.04,280.82) --
	(110.47,278.11) --
	(113.90,276.80) --
	(117.34,273.20) --
	(120.77,269.67) --
	(124.20,268.05) --
	(127.64,264.63) --
	(131.07,264.22) --
	(134.51,259.54) --
	(137.94,259.08) --
	(141.37,256.81) --
	(144.81,254.07) --
	(148.24,252.97) --
	(151.67,250.89) --
	(155.11,249.90) --
	(158.54,248.57) --
	(161.98,247.71) --
	(165.41,246.14) --
	(168.84,245.87) --
	(172.28,244.32) --
	(175.71,242.66) --
	(179.15,243.33) --
	(182.58,241.46) --
	(186.01,241.22) --
	(189.45,240.88) --
	(192.88,239.36) --
	(196.31,239.83) --
	(199.75,240.12) --
	(203.18,239.70) --
	(206.62,239.11) --
	(210.05,239.24) --
	(213.48,237.87) --
	(216.92,238.95) --
	(220.35,238.65) --
	(223.78,239.40) --
	(227.22,238.03) --
	(230.65,237.40) --
	(234.09,238.71) --
	(237.52,238.80) --
	(240.95,238.49) --
	(244.39,239.06) --
	(247.82,238.44) --
	(251.25,238.06) --
	(254.69,239.65) --
	(258.12,239.21) --
	(261.56,240.02) --
	(264.99,240.53) --
	(268.42,241.77) --
	(271.86,241.66) --
	(275.29,242.60) --
	(278.72,243.90) --
	(282.16,244.32) --
	(285.59,245.85) --
	(289.03,246.69) --
	(292.46,246.89) --
	(295.89,249.41) --
	(299.33,250.72) --
	(302.76,251.67) --
	(306.19,252.94) --
	(309.63,256.26) --
	(313.06,257.81) --
	(316.50,258.86) --
	(319.93,260.76) --
	(323.36,265.02) --
	(326.80,265.14) --
	(330.23,268.36) --
	(333.66,270.62) --
	(337.10,273.84) --
	(340.53,277.13) --
	(343.97,278.97) --
	(347.40,280.28) --
	(350.83,281.91) --
	(354.27,282.93) --
	(357.70,284.94) --
	(361.13,284.34) --
	(364.57,285.06) --
	(368.00,283.45) --
	(371.44,282.22) --
	(374.87,278.79) --
	(378.30,274.76) --
	(381.74,270.06) --
	(385.17,264.24) --
	(388.60,257.18) --
	(392.04,249.96) --
	(395.47,241.25);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,240.72) --
	( 62.40,249.98) --
	( 65.83,257.03) --
	( 69.26,264.57) --
	( 72.70,269.44) --
	( 76.13,274.72) --
	( 79.57,276.79) --
	( 83.00,280.58) --
	( 86.43,281.41) --
	( 89.87,281.47) --
	( 93.30,281.35) --
	( 96.73,282.28) --
	(100.17,280.63) --
	(103.60,277.90) --
	(107.04,276.49) --
	(110.47,274.45) --
	(113.90,273.59) --
	(117.34,269.70) --
	(120.77,267.03) --
	(124.20,265.30) --
	(127.64,262.39) --
	(131.07,262.34) --
	(134.51,257.74) --
	(137.94,257.26) --
	(141.37,255.95) --
	(144.81,253.05) --
	(148.24,252.50) --
	(151.67,250.45) --
	(155.11,249.79) --
	(158.54,248.33) --
	(161.98,247.68) --
	(165.41,246.05) --
	(168.84,246.09) --
	(172.28,244.57) --
	(175.71,242.84) --
	(179.15,243.81) --
	(182.58,241.95) --
	(186.01,241.53) --
	(189.45,241.66) --
	(192.88,239.98) --
	(196.31,240.68) --
	(199.75,240.91) --
	(203.18,240.32) --
	(206.62,239.91) --
	(210.05,240.10) --
	(213.48,238.69) --
	(216.92,239.77) --
	(220.35,239.29) --
	(223.78,240.26) --
	(227.22,239.11) --
	(230.65,238.40) --
	(234.09,239.45) --
	(237.52,239.44) --
	(240.95,239.13) --
	(244.39,239.84) --
	(247.82,239.35) --
	(251.25,238.99) --
	(254.69,240.51) --
	(258.12,239.94) --
	(261.56,240.60) --
	(264.99,241.30) --
	(268.42,242.30) --
	(271.86,242.15) --
	(275.29,243.15) --
	(278.72,244.33) --
	(282.16,244.63) --
	(285.59,245.93) --
	(289.03,246.63) --
	(292.46,246.71) --
	(295.89,249.04) --
	(299.33,250.32) --
	(302.76,251.09) --
	(306.19,252.54) --
	(309.63,255.09) --
	(313.06,256.06) --
	(316.50,257.49) --
	(319.93,258.98) --
	(323.36,262.91) --
	(326.80,262.82) --
	(330.23,265.59) --
	(333.66,267.25) --
	(337.10,270.56) --
	(340.53,273.63) --
	(343.97,275.23) --
	(347.40,276.27) --
	(350.83,278.08) --
	(354.27,278.88) --
	(357.70,281.43) --
	(361.13,280.82) --
	(364.57,281.67) --
	(368.00,280.77) --
	(371.44,280.03) --
	(374.87,277.61) --
	(378.30,273.81) --
	(381.74,269.33) --
	(385.17,263.90) --
	(388.60,257.05) --
	(392.04,249.96) --
	(395.47,241.16);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,240.72) --
	( 62.40,249.82) --
	( 65.83,256.65) --
	( 69.26,263.88) --
	( 72.70,268.29) --
	( 76.13,272.50) --
	( 79.57,274.50) --
	( 83.00,277.33) --
	( 86.43,277.86) --
	( 89.87,277.48) --
	( 93.30,276.83) --
	( 96.73,278.40) --
	(100.17,276.04) --
	(103.60,274.73) --
	(107.04,272.62) --
	(110.47,270.84) --
	(113.90,270.51) --
	(117.34,266.75) --
	(120.77,264.37) --
	(124.20,263.64) --
	(127.64,260.18) --
	(131.07,260.94) --
	(134.51,256.52) --
	(137.94,256.67) --
	(141.37,255.75) --
	(144.81,252.61) --
	(148.24,252.59) --
	(151.67,250.50) --
	(155.11,250.14) --
	(158.54,248.88) --
	(161.98,248.33) --
	(165.41,246.76) --
	(168.84,247.13) --
	(172.28,245.72) --
	(175.71,243.79) --
	(179.15,245.21) --
	(182.58,243.01) --
	(186.01,242.83) --
	(189.45,242.81) --
	(192.88,241.40) --
	(196.31,242.18) --
	(199.75,242.24) --
	(203.18,241.82) --
	(206.62,240.73) --
	(210.05,241.56) --
	(213.48,240.07) --
	(216.92,240.97) --
	(220.35,240.71) --
	(223.78,241.52) --
	(227.22,240.49) --
	(230.65,239.93) --
	(234.09,240.47) --
	(237.52,240.88) --
	(240.95,240.42) --
	(244.39,241.17) --
	(247.82,240.59) --
	(251.25,240.41) --
	(254.69,241.73) --
	(258.12,241.41) --
	(261.56,241.60) --
	(264.99,242.19) --
	(268.42,243.56) --
	(271.86,243.72) --
	(275.29,243.99) --
	(278.72,245.39) --
	(282.16,245.72) --
	(285.59,247.02) --
	(289.03,247.54) --
	(292.46,247.48) --
	(295.89,249.59) --
	(299.33,250.76) --
	(302.76,251.34) --
	(306.19,252.37) --
	(309.63,254.71) --
	(313.06,255.62) --
	(316.50,256.67) --
	(319.93,257.99) --
	(323.36,261.45) --
	(326.80,261.11) --
	(330.23,263.55) --
	(333.66,264.62) --
	(337.10,267.68) --
	(340.53,270.40) --
	(343.97,271.73) --
	(347.40,271.86) --
	(350.83,274.07) --
	(354.27,274.89) --
	(357.70,277.00) --
	(361.13,276.96) --
	(364.57,278.21) --
	(368.00,277.20) --
	(371.44,276.93) --
	(374.87,275.47) --
	(378.30,271.48) --
	(381.74,267.98) --
	(385.17,263.17) --
	(388.60,256.85) --
	(392.04,249.62) --
	(395.47,241.00);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,240.67) --
	( 62.40,248.74) --
	( 65.83,254.96) --
	( 69.26,261.38) --
	( 72.70,265.21) --
	( 76.13,267.94) --
	( 79.57,269.81) --
	( 83.00,272.61) --
	( 86.43,273.14) --
	( 89.87,272.43) --
	( 93.30,272.04) --
	( 96.73,273.55) --
	(100.17,271.10) --
	(103.60,271.07) --
	(107.04,269.43) --
	(110.47,268.07) --
	(113.90,267.76) --
	(117.34,264.25) --
	(120.77,262.69) --
	(124.20,262.53) --
	(127.64,259.34) --
	(131.07,260.81) --
	(134.51,256.72) --
	(137.94,256.93) --
	(141.37,256.57) --
	(144.81,253.76) --
	(148.24,253.70) --
	(151.67,252.20) --
	(155.11,251.69) --
	(158.54,250.36) --
	(161.98,250.39) --
	(165.41,248.73) --
	(168.84,249.17) --
	(172.28,247.45) --
	(175.71,245.99) --
	(179.15,247.16) --
	(182.58,245.58) --
	(186.01,245.29) --
	(189.45,245.00) --
	(192.88,243.90) --
	(196.31,244.55) --
	(199.75,244.24) --
	(203.18,244.04) --
	(206.62,242.74) --
	(210.05,243.91) --
	(213.48,242.50) --
	(216.92,243.32) --
	(220.35,243.48) --
	(223.78,244.00) --
	(227.22,243.01) --
	(230.65,242.10) --
	(234.09,242.79) --
	(237.52,243.43) --
	(240.95,242.97) --
	(244.39,243.74) --
	(247.82,243.34) --
	(251.25,242.82) --
	(254.69,244.15) --
	(258.12,243.51) --
	(261.56,244.30) --
	(264.99,244.45) --
	(268.42,245.87) --
	(271.86,245.92) --
	(275.29,246.16) --
	(278.72,247.52) --
	(282.16,247.01) --
	(285.59,248.99) --
	(289.03,249.62) --
	(292.46,249.26) --
	(295.89,251.10) --
	(299.33,252.27) --
	(302.76,252.22) --
	(306.19,253.21) --
	(309.63,255.75) --
	(313.06,256.57) --
	(316.50,257.13) --
	(319.93,258.19) --
	(323.36,261.36) --
	(326.80,260.40) --
	(330.23,262.42) --
	(333.66,262.95) --
	(337.10,265.11) --
	(340.53,268.25) --
	(343.97,268.96) --
	(347.40,268.58) --
	(350.83,270.19) --
	(354.27,270.23) --
	(357.70,272.70) --
	(361.13,272.20) --
	(364.57,273.76) --
	(368.00,272.04) --
	(371.44,272.23) --
	(374.87,270.52) --
	(378.30,267.83) --
	(381.74,265.41) --
	(385.17,261.07) --
	(388.60,255.08) --
	(392.04,248.51) --
	(395.47,240.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,220.43) rectangle (416.07,342.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,222.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,250.64) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,278.34) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,306.03) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,333.73) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,225.97) --
	( 38.36,225.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,253.67) --
	( 38.36,253.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,281.37) --
	( 38.36,281.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,309.06) --
	( 38.36,309.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,336.76) --
	( 38.36,336.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53,217.68) --
	( 55.53,220.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37,217.68) --
	(141.37,220.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22,217.68) --
	(227.22,220.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06,217.68) --
	(313.06,220.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91,217.68) --
	(398.91,220.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.53,209.42) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.37,209.42) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22,209.42) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.06,209.42) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.91,209.42) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.22,197.15) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,281.37) {power-difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.73,265.31) {$\Delta=\frac{7}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.62) rectangle (421.57,189.71);

\path[] (  0.00, 31.62) rectangle (421.58,189.71);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 62.34) rectangle (416.08,184.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 62.34) rectangle (416.07,184.21);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36, 81.73) --
	(416.08, 81.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,109.43) --
	(416.08,109.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,137.12) --
	(416.08,137.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,164.82) --
	(416.08,164.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.45, 62.34) --
	( 98.45,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.30, 62.34) --
	(184.30,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.14, 62.34) --
	(270.14,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (355.98, 62.34) --
	(355.98,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 67.88) --
	(416.08, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 95.58) --
	(416.08, 95.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,123.28) --
	(416.08,123.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,150.97) --
	(416.08,150.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,178.67) --
	(416.08,178.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53, 62.34) --
	( 55.53,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37, 62.34) --
	(141.37,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22, 62.34) --
	(227.22,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06, 62.34) --
	(313.06,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91, 62.34) --
	(398.91,184.21);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 88.91) --
	( 62.40,102.42) --
	( 65.83,112.97) --
	( 69.26,123.06) --
	( 72.70,130.04) --
	( 76.13,135.11) --
	( 79.57,139.33) --
	( 83.00,139.45) --
	( 86.43,140.21) --
	( 89.87,138.80) --
	( 93.30,135.51) --
	( 96.73,132.04) --
	(100.17,127.32) --
	(103.60,124.17) --
	(107.04,117.03) --
	(110.47,111.89) --
	(113.90,107.73) --
	(117.34,101.70) --
	(120.77, 98.30) --
	(124.20, 94.40) --
	(127.64, 92.18) --
	(131.07, 87.31) --
	(134.51, 85.80) --
	(137.94, 82.36) --
	(141.37, 80.54) --
	(144.81, 80.06) --
	(148.24, 78.34) --
	(151.67, 76.60) --
	(155.11, 75.89) --
	(158.54, 75.02) --
	(161.98, 73.76) --
	(165.41, 73.63) --
	(168.84, 72.64) --
	(172.28, 71.45) --
	(175.71, 71.69) --
	(179.15, 71.79) --
	(182.58, 71.20) --
	(186.01, 70.60) --
	(189.45, 71.00) --
	(192.88, 70.89) --
	(196.31, 70.57) --
	(199.75, 70.10) --
	(203.18, 70.60) --
	(206.62, 69.52) --
	(210.05, 70.42) --
	(213.48, 70.16) --
	(216.92, 70.08) --
	(220.35, 69.48) --
	(223.78, 70.10) --
	(227.22, 70.26) --
	(230.65, 69.93) --
	(234.09, 69.64) --
	(237.52, 69.85) --
	(240.95, 69.69) --
	(244.39, 69.84) --
	(247.82, 69.92) --
	(251.25, 70.25) --
	(254.69, 70.48) --
	(258.12, 70.49) --
	(261.56, 70.58) --
	(264.99, 70.56) --
	(268.42, 71.34) --
	(271.86, 71.27) --
	(275.29, 72.01) --
	(278.72, 72.44) --
	(282.16, 73.29) --
	(285.59, 72.91) --
	(289.03, 73.47) --
	(292.46, 73.81) --
	(295.89, 74.58) --
	(299.33, 75.71) --
	(302.76, 76.47) --
	(306.19, 77.66) --
	(309.63, 79.98) --
	(313.06, 80.49) --
	(316.50, 82.80) --
	(319.93, 85.36) --
	(323.36, 88.44) --
	(326.80, 91.56) --
	(330.23, 94.04) --
	(333.66, 97.08) --
	(337.10,103.59) --
	(340.53,106.85) --
	(343.97,112.11) --
	(347.40,116.50) --
	(350.83,122.05) --
	(354.27,129.09) --
	(357.70,132.95) --
	(361.13,136.35) --
	(364.57,138.18) --
	(368.00,140.14) --
	(371.44,140.18) --
	(374.87,138.24) --
	(378.30,135.51) --
	(381.74,130.04) --
	(385.17,122.29) --
	(388.60,113.55) --
	(392.04,102.53) --
	(395.47, 88.96);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 88.82) --
	( 62.40,102.31) --
	( 65.83,112.75) --
	( 69.26,122.66) --
	( 72.70,129.60) --
	( 76.13,133.71) --
	( 79.57,137.75) --
	( 83.00,136.97) --
	( 86.43,136.35) --
	( 89.87,134.22) --
	( 93.30,130.15) --
	( 96.73,125.94) --
	(100.17,121.25) --
	(103.60,118.37) --
	(107.04,111.85) --
	(110.47,106.30) --
	(113.90,103.12) --
	(117.34, 97.76) --
	(120.77, 95.17) --
	(124.20, 91.12) --
	(127.64, 89.61) --
	(131.07, 85.05) --
	(134.51, 83.94) --
	(137.94, 81.36) --
	(141.37, 79.34) --
	(144.81, 79.20) --
	(148.24, 77.81) --
	(151.67, 76.23) --
	(155.11, 75.44) --
	(158.54, 74.62) --
	(161.98, 73.48) --
	(165.41, 73.50) --
	(168.84, 72.46) --
	(172.28, 71.45) --
	(175.71, 71.67) --
	(179.15, 71.86) --
	(182.58, 71.20) --
	(186.01, 70.60) --
	(189.45, 71.00) --
	(192.88, 70.93) --
	(196.31, 70.71) --
	(199.75, 70.14) --
	(203.18, 70.75) --
	(206.62, 69.70) --
	(210.05, 70.53) --
	(213.48, 70.27) --
	(216.92, 70.19) --
	(220.35, 69.59) --
	(223.78, 70.26) --
	(227.22, 70.37) --
	(230.65, 70.04) --
	(234.09, 69.77) --
	(237.52, 69.92) --
	(240.95, 69.83) --
	(244.39, 69.84) --
	(247.82, 70.03) --
	(251.25, 70.36) --
	(254.69, 70.61) --
	(258.12, 70.57) --
	(261.56, 70.58) --
	(264.99, 70.67) --
	(268.42, 71.31) --
	(271.86, 71.33) --
	(275.29, 71.94) --
	(278.72, 72.46) --
	(282.16, 73.22) --
	(285.59, 72.69) --
	(289.03, 73.25) --
	(292.46, 73.59) --
	(295.89, 74.20) --
	(299.33, 75.35) --
	(302.76, 75.85) --
	(306.19, 77.10) --
	(309.63, 78.80) --
	(313.06, 79.50) --
	(316.50, 81.74) --
	(319.93, 83.85) --
	(323.36, 86.29) --
	(326.80, 89.08) --
	(330.23, 91.09) --
	(333.66, 93.84) --
	(337.10, 99.46) --
	(340.53,102.46) --
	(343.97,107.70) --
	(347.40,111.18) --
	(350.83,116.31) --
	(354.27,123.46) --
	(357.70,126.88) --
	(361.13,131.48) --
	(364.57,133.55) --
	(368.00,136.95) --
	(371.44,137.50) --
	(374.87,136.11) --
	(378.30,134.40) --
	(381.74,129.53) --
	(385.17,121.89) --
	(388.60,113.41) --
	(392.04,102.40) --
	(395.47, 88.87);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 88.91) --
	( 62.40,102.38) --
	( 65.83,112.46) --
	( 69.26,122.15) --
	( 72.70,128.44) --
	( 76.13,131.83) --
	( 79.57,134.98) --
	( 83.00,132.58) --
	( 86.43,131.41) --
	( 89.87,128.23) --
	( 93.30,123.37) --
	( 96.73,119.72) --
	(100.17,115.15) --
	(103.60,112.70) --
	(107.04,106.82) --
	(110.47,101.96) --
	(113.90, 99.16) --
	(117.34, 94.46) --
	(120.77, 92.34) --
	(124.20, 89.14) --
	(127.64, 88.04) --
	(131.07, 83.55) --
	(134.51, 82.54) --
	(137.94, 80.58) --
	(141.37, 78.77) --
	(144.81, 78.62) --
	(148.24, 77.44) --
	(151.67, 75.92) --
	(155.11, 75.24) --
	(158.54, 74.49) --
	(161.98, 73.43) --
	(165.41, 73.61) --
	(168.84, 72.38) --
	(172.28, 71.40) --
	(175.71, 71.82) --
	(179.15, 72.03) --
	(182.58, 71.20) --
	(186.01, 70.76) --
	(189.45, 71.07) --
	(192.88, 70.98) --
	(196.31, 70.82) --
	(199.75, 70.23) --
	(203.18, 70.91) --
	(206.62, 69.83) --
	(210.05, 70.75) --
	(213.48, 70.51) --
	(216.92, 70.30) --
	(220.35, 69.75) --
	(223.78, 70.52) --
	(227.22, 70.55) --
	(230.65, 70.19) --
	(234.09, 70.06) --
	(237.52, 70.01) --
	(240.95, 70.05) --
	(244.39, 70.17) --
	(247.82, 70.26) --
	(251.25, 70.60) --
	(254.69, 70.88) --
	(258.12, 70.80) --
	(261.56, 70.87) --
	(264.99, 71.03) --
	(268.42, 71.36) --
	(271.86, 71.49) --
	(275.29, 72.23) --
	(278.72, 72.46) --
	(282.16, 73.29) --
	(285.59, 72.82) --
	(289.03, 73.23) --
	(292.46, 73.43) --
	(295.89, 74.07) --
	(299.33, 75.15) --
	(302.76, 75.61) --
	(306.19, 76.82) --
	(309.63, 78.22) --
	(313.06, 78.81) --
	(316.50, 81.05) --
	(319.93, 82.54) --
	(323.36, 84.65) --
	(326.80, 86.80) --
	(330.23, 88.94) --
	(333.66, 91.32) --
	(337.10, 95.56) --
	(340.53, 98.16) --
	(343.97,103.02) --
	(347.40,106.29) --
	(350.83,110.32) --
	(354.27,116.86) --
	(357.70,120.23) --
	(361.13,125.43) --
	(364.57,127.90) --
	(368.00,132.16) --
	(371.44,132.89) --
	(374.87,133.05) --
	(378.30,132.19) --
	(381.74,128.02) --
	(385.17,121.18) --
	(388.60,113.04) --
	(392.04,102.44) --
	(395.47, 88.93);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 88.96) --
	( 62.40,101.94) --
	( 65.83,111.44) --
	( 69.26,120.47) --
	( 72.70,125.59) --
	( 76.13,127.69) --
	( 79.57,129.58) --
	( 83.00,125.49) --
	( 86.43,123.83) --
	( 89.87,121.14) --
	( 93.30,116.28) --
	( 96.73,113.45) --
	(100.17,110.04) --
	(103.60,106.82) --
	(107.04,102.28) --
	(110.47, 98.66) --
	(113.90, 95.83) --
	(117.34, 92.06) --
	(120.77, 89.88) --
	(124.20, 87.53) --
	(127.64, 86.60) --
	(131.07, 82.68) --
	(134.51, 81.88) --
	(137.94, 80.14) --
	(141.37, 78.46) --
	(144.81, 78.65) --
	(148.24, 77.35) --
	(151.67, 76.14) --
	(155.11, 75.44) --
	(158.54, 74.64) --
	(161.98, 73.74) --
	(165.41, 73.94) --
	(168.84, 72.75) --
	(172.28, 71.76) --
	(175.71, 72.15) --
	(179.15, 72.52) --
	(182.58, 71.58) --
	(186.01, 71.11) --
	(189.45, 71.54) --
	(192.88, 71.29) --
	(196.31, 71.17) --
	(199.75, 70.57) --
	(203.18, 71.22) --
	(206.62, 70.17) --
	(210.05, 71.15) --
	(213.48, 70.93) --
	(216.92, 70.61) --
	(220.35, 70.08) --
	(223.78, 70.66) --
	(227.22, 70.99) --
	(230.65, 70.55) --
	(234.09, 70.32) --
	(237.52, 70.39) --
	(240.95, 70.31) --
	(244.39, 70.44) --
	(247.82, 70.68) --
	(251.25, 70.89) --
	(254.69, 71.16) --
	(258.12, 71.08) --
	(261.56, 71.16) --
	(264.99, 71.31) --
	(268.42, 71.60) --
	(271.86, 71.95) --
	(275.29, 72.61) --
	(278.72, 72.55) --
	(282.16, 73.69) --
	(285.59, 73.17) --
	(289.03, 73.45) --
	(292.46, 73.68) --
	(295.89, 74.47) --
	(299.33, 75.24) --
	(302.76, 75.72) --
	(306.19, 76.64) --
	(309.63, 78.49) --
	(313.06, 78.59) --
	(316.50, 80.45) --
	(319.93, 81.66) --
	(323.36, 83.79) --
	(326.80, 85.36) --
	(330.23, 87.37) --
	(333.66, 89.61) --
	(337.10, 93.08) --
	(340.53, 95.01) --
	(343.97, 98.92) --
	(347.40,101.83) --
	(350.83,105.30) --
	(354.27,111.03) --
	(357.70,113.32) --
	(361.13,118.32) --
	(364.57,120.94) --
	(368.00,125.45) --
	(371.44,126.53) --
	(374.87,127.31) --
	(378.30,127.24) --
	(381.74,124.70) --
	(385.17,119.52) --
	(388.60,112.39) --
	(392.04,102.18) --
	(395.47, 88.93);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 88.62) --
	( 62.40,100.54) --
	( 65.83,108.47) --
	( 69.26,115.31) --
	( 72.70,119.62) --
	( 76.13,120.31) --
	( 79.57,121.14) --
	( 83.00,118.27) --
	( 86.43,116.30) --
	( 89.87,113.63) --
	( 93.30,109.67) --
	( 96.73,107.64) --
	(100.17,104.16) --
	(103.60,102.46) --
	(107.04, 98.22) --
	(110.47, 95.60) --
	(113.90, 93.40) --
	(117.34, 90.80) --
	(120.77, 89.17) --
	(124.20, 86.66) --
	(127.64, 86.02) --
	(131.07, 82.70) --
	(134.51, 81.92) --
	(137.94, 80.27) --
	(141.37, 79.01) --
	(144.81, 79.02) --
	(148.24, 77.88) --
	(151.67, 76.43) --
	(155.11, 76.08) --
	(158.54, 75.31) --
	(161.98, 74.67) --
	(165.41, 74.74) --
	(168.84, 73.55) --
	(172.28, 72.62) --
	(175.71, 72.97) --
	(179.15, 73.32) --
	(182.58, 72.48) --
	(186.01, 71.98) --
	(189.45, 72.24) --
	(192.88, 71.95) --
	(196.31, 71.66) --
	(199.75, 71.08) --
	(203.18, 71.75) --
	(206.62, 70.81) --
	(210.05, 71.64) --
	(213.48, 71.58) --
	(216.92, 71.40) --
	(220.35, 70.72) --
	(223.78, 71.52) --
	(227.22, 71.50) --
	(230.65, 71.10) --
	(234.09, 70.90) --
	(237.52, 71.23) --
	(240.95, 70.89) --
	(244.39, 71.24) --
	(247.82, 71.16) --
	(251.25, 71.60) --
	(254.69, 71.70) --
	(258.12, 71.79) --
	(261.56, 71.62) --
	(264.99, 71.85) --
	(268.42, 72.62) --
	(271.86, 72.88) --
	(275.29, 73.34) --
	(278.72, 73.42) --
	(282.16, 74.37) --
	(285.59, 73.82) --
	(289.03, 73.96) --
	(292.46, 74.27) --
	(295.89, 75.24) --
	(299.33, 76.00) --
	(302.76, 76.43) --
	(306.19, 77.19) --
	(309.63, 78.80) --
	(313.06, 78.77) --
	(316.50, 80.78) --
	(319.93, 81.46) --
	(323.36, 83.24) --
	(326.80, 84.76) --
	(330.23, 86.60) --
	(333.66, 88.68) --
	(337.10, 91.13) --
	(340.53, 92.55) --
	(343.97, 95.96) --
	(347.40, 98.29) --
	(350.83,101.44) --
	(354.27,105.23) --
	(357.70,107.64) --
	(361.13,111.27) --
	(364.57,113.45) --
	(368.00,116.70) --
	(371.44,117.89) --
	(374.87,119.96) --
	(378.30,120.31) --
	(381.74,118.21) --
	(385.17,114.33) --
	(388.60,109.27) --
	(392.04,100.47) --
	(395.47, 88.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 62.34) rectangle (416.07,184.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 64.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 92.55) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,120.25) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,147.94) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,175.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61, 67.88) --
	( 38.36, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61, 95.58) --
	( 38.36, 95.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,123.28) --
	( 38.36,123.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,150.97) --
	( 38.36,150.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,178.67) --
	( 38.36,178.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53, 59.59) --
	( 55.53, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37, 59.59) --
	(141.37, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22, 59.59) --
	(227.22, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06, 59.59) --
	(313.06, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91, 59.59) --
	(398.91, 62.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.53, 51.33) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.37, 51.33) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22, 51.33) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.06, 51.33) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.91, 51.33) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.22, 39.06) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,123.28) {power-difference};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.73,107.22) {$\Delta=\frac{9}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);

\path[] (131.16,  1.64) rectangle (374.73, 29.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.66, 12.02) {gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.98,  7.14) rectangle (196.32, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.71, 15.81) -- (194.59, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.23,  7.14) rectangle (229.58, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.97, 15.81) -- (227.84, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (252.86,  7.14) rectangle (270.20, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.59, 15.81) -- (268.47, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.48,  7.14) rectangle (310.83, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.22, 15.81) -- (309.09, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.11,  7.14) rectangle (351.45, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.84, 15.81) -- (349.72, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.82, 12.78) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.08, 12.78) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.70, 12.78) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.33, 12.78) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.95, 12.78) {0.4};
\end{scope}
\end{tikzpicture}


==> Plots/plot_diff_power_ohneBetrag.tex <==
% Created by tikzDevice version 0.12.3 on 2022-05-17 11:35:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,347.80) rectangle (421.57,505.89);

\path[] (  0.00,347.80) rectangle (421.58,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,378.49) rectangle (416.07,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,378.49) rectangle (416.07,500.39);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,397.88) --
	(416.07,397.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,425.58) --
	(416.07,425.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,453.29) --
	(416.07,453.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,481.00) --
	(416.07,481.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.62,378.49) --
	( 98.62,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.42,378.49) --
	(184.42,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.22,378.49) --
	(270.22,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (356.02,378.49) --
	(356.02,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,384.03) --
	(416.07,384.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,411.73) --
	(416.07,411.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,439.44) --
	(416.07,439.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,467.14) --
	(416.07,467.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,494.85) --
	(416.07,494.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72,378.49) --
	( 55.72,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,378.49) --
	(141.52,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32,378.49) --
	(227.32,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12,378.49) --
	(313.12,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92,378.49) --
	(398.92,500.39);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,392.03) --
	( 62.58,396.39) --
	( 66.01,400.03) --
	( 69.44,403.69) --
	( 72.88,406.26) --
	( 76.31,409.26) --
	( 79.74,410.72) --
	( 83.17,412.10) --
	( 86.60,414.51) --
	( 90.04,413.92) --
	( 93.47,414.63) --
	( 96.90,415.74) --
	(100.33,416.28) --
	(103.76,415.71) --
	(107.20,414.67) --
	(110.63,415.08) --
	(114.06,412.49) --
	(117.49,412.41) --
	(120.92,412.18) --
	(124.36,411.42) --
	(127.79,409.49) --
	(131.22,409.48) --
	(134.65,406.94) --
	(138.08,407.47) --
	(141.52,404.85) --
	(144.95,404.42) --
	(148.38,402.02) --
	(151.81,401.31) --
	(155.24,401.63) --
	(158.68,399.79) --
	(162.11,400.14) --
	(165.54,398.49) --
	(168.97,398.96) --
	(172.40,397.28) --
	(175.84,397.96) --
	(179.27,396.34) --
	(182.70,396.16) --
	(186.13,395.92) --
	(189.56,395.53) --
	(193.00,394.48) --
	(196.43,394.78) --
	(199.86,393.73) --
	(203.29,394.28) --
	(206.72,394.61) --
	(210.16,394.34) --
	(213.59,393.40) --
	(217.02,393.46) --
	(220.45,393.54) --
	(223.88,393.56) --
	(227.32,393.31) --
	(230.75,394.03) --
	(234.18,392.05) --
	(237.61,393.10) --
	(241.04,393.62) --
	(244.48,393.54) --
	(247.91,391.42) --
	(251.34,394.10) --
	(254.77,393.46) --
	(258.20,395.47) --
	(261.64,394.05) --
	(265.07,395.24) --
	(268.50,396.56) --
	(271.93,396.54) --
	(275.36,395.63) --
	(278.80,398.18) --
	(282.23,399.69) --
	(285.66,398.90) --
	(289.09,399.56) --
	(292.52,400.25) --
	(295.96,400.96) --
	(299.39,402.21) --
	(302.82,400.98) --
	(306.25,402.99) --
	(309.68,403.65) --
	(313.12,404.37) --
	(316.55,406.56) --
	(319.98,407.50) --
	(323.41,408.08) --
	(326.84,409.13) --
	(330.28,411.15) --
	(333.71,410.98) --
	(337.14,412.84) --
	(340.57,413.02) --
	(344.00,415.04) --
	(347.44,414.71) --
	(350.87,414.29) --
	(354.30,415.57) --
	(357.73,416.32) --
	(361.16,416.01) --
	(364.60,415.06) --
	(368.03,413.78) --
	(371.46,412.68) --
	(374.89,411.40) --
	(378.32,409.17) --
	(381.76,406.17) --
	(385.19,404.31) --
	(388.62,400.10) --
	(392.05,396.26) --
	(395.48,391.83);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,392.16) --
	( 62.58,396.32) --
	( 66.01,400.12) --
	( 69.44,403.69) --
	( 72.88,405.93) --
	( 76.31,408.95) --
	( 79.74,409.97) --
	( 83.17,411.28) --
	( 86.60,413.18) --
	( 90.04,412.35) --
	( 93.47,413.32) --
	( 96.90,414.02) --
	(100.33,414.88) --
	(103.76,413.98) --
	(107.20,412.47) --
	(110.63,413.00) --
	(114.06,410.89) --
	(117.49,410.62) --
	(120.92,410.47) --
	(124.36,409.91) --
	(127.79,408.16) --
	(131.22,408.06) --
	(134.65,406.06) --
	(138.08,406.67) --
	(141.52,404.41) --
	(144.95,403.94) --
	(148.38,401.62) --
	(151.81,401.07) --
	(155.24,401.54) --
	(158.68,400.14) --
	(162.11,400.36) --
	(165.54,398.62) --
	(168.97,398.98) --
	(172.40,397.63) --
	(175.84,398.67) --
	(179.27,396.96) --
	(182.70,396.65) --
	(186.13,396.54) --
	(189.56,395.77) --
	(193.00,395.41) --
	(196.43,395.87) --
	(199.86,394.68) --
	(203.29,395.18) --
	(206.72,395.41) --
	(210.16,395.45) --
	(213.59,394.22) --
	(217.02,394.12) --
	(220.45,394.44) --
	(223.88,394.51) --
	(227.32,394.17) --
	(230.75,394.82) --
	(234.18,392.87) --
	(237.61,394.08) --
	(241.04,394.66) --
	(244.48,394.41) --
	(247.91,392.37) --
	(251.34,394.76) --
	(254.77,394.21) --
	(258.20,396.18) --
	(261.64,394.90) --
	(265.07,395.81) --
	(268.50,397.49) --
	(271.93,397.07) --
	(275.36,396.43) --
	(278.80,398.63) --
	(282.23,400.20) --
	(285.66,399.05) --
	(289.09,399.64) --
	(292.52,400.56) --
	(295.96,400.96) --
	(299.39,401.94) --
	(302.82,400.80) --
	(306.25,402.86) --
	(309.68,403.09) --
	(313.12,403.97) --
	(316.55,406.09) --
	(319.98,406.35) --
	(323.41,406.69) --
	(326.84,407.87) --
	(330.28,410.20) --
	(333.71,409.34) --
	(337.14,410.93) --
	(340.57,411.89) --
	(344.00,413.29) --
	(347.44,412.67) --
	(350.87,412.61) --
	(354.30,414.15) --
	(357.73,414.61) --
	(361.16,414.61) --
	(364.60,413.77) --
	(368.03,412.85) --
	(371.46,411.70) --
	(374.89,410.78) --
	(378.32,408.68) --
	(381.76,405.70) --
	(385.19,404.20) --
	(388.62,399.81) --
	(392.05,396.24) --
	(395.48,392.05);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,391.65) --
	( 62.58,395.75) --
	( 66.01,399.43) --
	( 69.44,403.13) --
	( 72.88,405.04) --
	( 76.31,407.62) --
	( 79.74,408.35) --
	( 83.17,409.15) --
	( 86.60,410.48) --
	( 90.04,409.76) --
	( 93.47,410.57) --
	( 96.90,411.31) --
	(100.33,412.16) --
	(103.76,411.25) --
	(107.20,409.55) --
	(110.63,410.14) --
	(114.06,408.12) --
	(117.49,408.31) --
	(120.92,408.35) --
	(124.36,407.47) --
	(127.79,405.74) --
	(131.22,406.04) --
	(134.65,404.24) --
	(138.08,405.32) --
	(141.52,403.10) --
	(144.95,402.67) --
	(148.38,400.75) --
	(151.81,400.36) --
	(155.24,400.75) --
	(158.68,399.72) --
	(162.11,399.92) --
	(165.54,398.47) --
	(168.97,398.65) --
	(172.40,397.57) --
	(175.84,398.56) --
	(179.27,397.07) --
	(182.70,396.67) --
	(186.13,396.56) --
	(189.56,395.88) --
	(193.00,395.76) --
	(196.43,396.09) --
	(199.86,394.86) --
	(203.29,395.67) --
	(206.72,395.65) --
	(210.16,395.85) --
	(213.59,394.77) --
	(217.02,395.14) --
	(220.45,394.82) --
	(223.88,395.05) --
	(227.32,394.82) --
	(230.75,395.64) --
	(234.18,393.38) --
	(237.61,394.59) --
	(241.04,395.30) --
	(244.48,394.78) --
	(247.91,392.64) --
	(251.34,394.98) --
	(254.77,394.57) --
	(258.20,396.87) --
	(261.64,395.32) --
	(265.07,396.08) --
	(268.50,397.87) --
	(271.93,397.20) --
	(275.36,396.72) --
	(278.80,398.67) --
	(282.23,400.00) --
	(285.66,398.63) --
	(289.09,399.31) --
	(292.52,400.14) --
	(295.96,399.94) --
	(299.39,401.41) --
	(302.82,400.12) --
	(306.25,401.55) --
	(309.68,402.10) --
	(313.12,402.35) --
	(316.55,404.57) --
	(319.98,404.79) --
	(323.41,404.80) --
	(326.84,406.14) --
	(330.28,408.09) --
	(333.71,406.68) --
	(337.14,408.54) --
	(340.57,408.99) --
	(344.00,410.60) --
	(347.44,409.48) --
	(350.87,409.35) --
	(354.30,411.34) --
	(357.73,411.93) --
	(361.16,412.26) --
	(364.60,411.33) --
	(368.03,410.12) --
	(371.46,409.66) --
	(374.89,408.76) --
	(378.32,407.57) --
	(381.76,404.93) --
	(385.19,403.49) --
	(388.62,399.08) --
	(392.05,395.73) --
	(395.48,391.76);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,391.19) --
	( 62.58,395.10) --
	( 66.01,398.77) --
	( 69.44,401.71) --
	( 72.88,403.22) --
	( 76.31,406.07) --
	( 79.74,406.11) --
	( 83.17,406.74) --
	( 86.60,407.31) --
	( 90.04,406.41) --
	( 93.47,408.11) --
	( 96.90,408.10) --
	(100.33,409.43) --
	(103.76,408.44) --
	(107.20,406.84) --
	(110.63,407.59) --
	(114.06,406.11) --
	(117.49,406.14) --
	(120.92,406.73) --
	(124.36,406.05) --
	(127.79,404.48) --
	(131.22,405.20) --
	(134.65,403.51) --
	(138.08,404.43) --
	(141.52,402.57) --
	(144.95,402.47) --
	(148.38,401.11) --
	(151.81,400.29) --
	(155.24,400.68) --
	(158.68,399.50) --
	(162.11,400.67) --
	(165.54,398.78) --
	(168.97,399.52) --
	(172.40,398.83) --
	(175.84,399.36) --
	(179.27,397.96) --
	(182.70,397.89) --
	(186.13,397.74) --
	(189.56,397.01) --
	(193.00,397.07) --
	(196.43,397.60) --
	(199.86,396.23) --
	(203.29,397.16) --
	(206.72,397.16) --
	(210.16,397.75) --
	(213.59,396.34) --
	(217.02,396.67) --
	(220.45,396.48) --
	(223.88,396.44) --
	(227.32,396.30) --
	(230.75,397.06) --
	(234.18,394.93) --
	(237.61,396.32) --
	(241.04,396.76) --
	(244.48,396.09) --
	(247.91,394.59) --
	(251.34,396.82) --
	(254.77,396.12) --
	(258.20,397.91) --
	(261.64,396.56) --
	(265.07,397.28) --
	(268.50,398.91) --
	(271.93,398.05) --
	(275.36,398.27) --
	(278.80,399.60) --
	(282.23,400.74) --
	(285.66,399.58) --
	(289.09,400.04) --
	(292.52,400.63) --
	(295.96,400.58) --
	(299.39,401.43) --
	(302.82,400.18) --
	(306.25,401.60) --
	(309.68,401.92) --
	(313.12,401.88) --
	(316.55,403.86) --
	(319.98,404.02) --
	(323.41,403.43) --
	(326.84,404.57) --
	(330.28,406.61) --
	(333.71,404.71) --
	(337.14,406.45) --
	(340.57,406.39) --
	(344.00,408.28) --
	(347.44,406.97) --
	(350.87,406.67) --
	(354.30,408.21) --
	(357.73,409.07) --
	(361.16,409.60) --
	(364.60,408.50) --
	(368.03,407.42) --
	(371.46,406.94) --
	(374.89,406.68) --
	(378.32,405.38) --
	(381.76,403.18) --
	(385.19,402.16) --
	(388.62,398.37) --
	(392.05,395.35) --
	(395.48,391.50);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,391.34) --
	( 62.58,394.37) --
	( 66.01,397.84) --
	( 69.44,400.52) --
	( 72.88,401.80) --
	( 76.31,403.65) --
	( 79.74,403.87) --
	( 83.17,405.27) --
	( 86.60,405.67) --
	( 90.04,405.06) --
	( 93.47,406.96) --
	( 96.90,406.55) --
	(100.33,408.68) --
	(103.76,407.95) --
	(107.20,407.15) --
	(110.63,407.99) --
	(114.06,407.04) --
	(117.49,407.29) --
	(120.92,408.39) --
	(124.36,407.43) --
	(127.79,406.78) --
	(131.22,407.18) --
	(134.65,405.95) --
	(138.08,406.72) --
	(141.52,405.59) --
	(144.95,405.56) --
	(148.38,404.08) --
	(151.81,404.02) --
	(155.24,404.16) --
	(158.68,403.51) --
	(162.11,404.60) --
	(165.54,402.84) --
	(168.97,403.68) --
	(172.40,403.73) --
	(175.84,404.35) --
	(179.27,402.01) --
	(182.70,403.03) --
	(186.13,402.48) --
	(189.56,402.09) --
	(193.00,401.97) --
	(196.43,402.47) --
	(199.86,400.77) --
	(203.29,401.99) --
	(206.72,401.55) --
	(210.16,402.50) --
	(213.59,401.46) --
	(217.02,401.57) --
	(220.45,401.58) --
	(223.88,401.18) --
	(227.32,401.00) --
	(230.75,402.29) --
	(234.18,399.85) --
	(237.61,401.28) --
	(241.04,401.44) --
	(244.48,401.23) --
	(247.91,399.42) --
	(251.34,401.46) --
	(254.77,401.46) --
	(258.20,402.78) --
	(261.64,401.28) --
	(265.07,401.69) --
	(268.50,403.32) --
	(271.93,402.37) --
	(275.36,402.75) --
	(278.80,404.23) --
	(282.23,405.15) --
	(285.66,404.33) --
	(289.09,404.21) --
	(292.52,404.71) --
	(295.96,404.46) --
	(299.39,405.13) --
	(302.82,403.86) --
	(306.25,404.85) --
	(309.68,405.56) --
	(313.12,405.14) --
	(316.55,406.76) --
	(319.98,405.92) --
	(323.41,405.62) --
	(326.84,406.87) --
	(330.28,408.47) --
	(333.71,406.44) --
	(337.14,406.96) --
	(340.57,406.77) --
	(344.00,408.63) --
	(347.44,407.09) --
	(350.87,406.29) --
	(354.30,407.37) --
	(357.73,408.05) --
	(361.16,408.69) --
	(364.60,406.81) --
	(368.03,405.54) --
	(371.46,405.36) --
	(374.89,404.86) --
	(378.32,403.21) --
	(381.76,401.69) --
	(385.19,400.98) --
	(388.62,397.39) --
	(392.05,394.53) --
	(395.48,391.61);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,378.49) rectangle (416.07,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,381.00) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,408.70) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,436.41) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,464.11) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,491.82) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,384.03) --
	( 38.56,384.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,411.73) --
	( 38.56,411.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,439.44) --
	( 38.56,439.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,467.14) --
	( 38.56,467.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,494.85) --
	( 38.56,494.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72,375.74) --
	( 55.72,378.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,375.74) --
	(141.52,378.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32,375.74) --
	(227.32,378.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12,375.74) --
	(313.12,378.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92,375.74) --
	(398.92,378.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.72,367.47) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.52,367.47) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.32,367.47) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.12,367.47) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.92,367.47) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.32,355.44) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,439.44) {power-differnce};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450,423.40) {$\Delta=\frac{5}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,189.71) rectangle (421.57,347.80);

\path[] (  0.00,189.71) rectangle (421.58,347.80);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,220.39) rectangle (416.07,342.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,220.39) rectangle (416.07,342.30);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,239.79) --
	(416.07,239.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,267.49) --
	(416.07,267.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,295.20) --
	(416.07,295.20);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,322.91) --
	(416.07,322.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.62,220.39) --
	( 98.62,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.42,220.39) --
	(184.42,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.22,220.39) --
	(270.22,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (356.02,220.39) --
	(356.02,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,225.94) --
	(416.07,225.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,253.64) --
	(416.07,253.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,281.35) --
	(416.07,281.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,309.05) --
	(416.07,309.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,336.76) --
	(416.07,336.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72,220.39) --
	( 55.72,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,220.39) --
	(141.52,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32,220.39) --
	(227.32,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12,220.39) --
	(313.12,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92,220.39) --
	(398.92,342.30);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,238.16) --
	( 62.58,247.53) --
	( 66.01,253.87) --
	( 69.44,259.27) --
	( 72.88,262.94) --
	( 76.31,266.94) --
	( 79.74,270.54) --
	( 83.17,270.12) --
	( 86.60,271.84) --
	( 90.04,271.70) --
	( 93.47,270.85) --
	( 96.90,268.07) --
	(100.33,266.84) --
	(103.76,264.29) --
	(107.20,262.47) --
	(110.63,260.18) --
	(114.06,256.01) --
	(117.49,253.94) --
	(120.92,251.74) --
	(124.36,249.14) --
	(127.79,247.58) --
	(131.22,245.56) --
	(134.65,244.51) --
	(138.08,242.67) --
	(141.52,240.12) --
	(144.95,239.15) --
	(148.38,237.49) --
	(151.81,236.97) --
	(155.24,235.53) --
	(158.68,234.80) --
	(162.11,234.82) --
	(165.54,233.92) --
	(168.97,233.31) --
	(172.40,233.45) --
	(175.84,232.24) --
	(179.27,231.57) --
	(182.70,231.97) --
	(186.13,231.34) --
	(189.56,231.14) --
	(193.00,231.39) --
	(196.43,230.67) --
	(199.86,230.02) --
	(203.29,230.22) --
	(206.72,230.19) --
	(210.16,230.07) --
	(213.59,229.75) --
	(217.02,229.63) --
	(220.45,229.17) --
	(223.88,230.05) --
	(227.32,229.39) --
	(230.75,229.46) --
	(234.18,230.15) --
	(237.61,229.88) --
	(241.04,230.79) --
	(244.48,229.36) --
	(247.91,229.81) --
	(251.34,229.71) --
	(254.77,229.80) --
	(258.20,230.14) --
	(261.64,231.26) --
	(265.07,229.86) --
	(268.50,230.99) --
	(271.93,231.79) --
	(275.36,232.72) --
	(278.80,231.42) --
	(282.23,232.13) --
	(285.66,233.16) --
	(289.09,233.03) --
	(292.52,235.57) --
	(295.96,235.26) --
	(299.39,236.88) --
	(302.82,237.43) --
	(306.25,237.69) --
	(309.68,239.26) --
	(313.12,240.85) --
	(316.55,241.88) --
	(319.98,244.13) --
	(323.41,244.98) --
	(326.84,247.25) --
	(330.28,249.12) --
	(333.71,252.00) --
	(337.14,255.02) --
	(340.57,256.17) --
	(344.00,260.16) --
	(347.44,261.71) --
	(350.87,266.09) --
	(354.30,267.71) --
	(357.73,268.20) --
	(361.16,271.60) --
	(364.60,272.20) --
	(368.03,272.37) --
	(371.46,271.74) --
	(374.89,270.17) --
	(378.32,267.25) --
	(381.76,263.88) --
	(385.19,258.69) --
	(388.62,253.45) --
	(392.05,247.16) --
	(395.48,239.00);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,238.05) --
	( 62.58,247.47) --
	( 66.01,253.67) --
	( 69.44,259.02) --
	( 72.88,262.68) --
	( 76.31,266.03) --
	( 79.74,269.07) --
	( 83.17,268.35) --
	( 86.60,269.27) --
	( 90.04,268.39) --
	( 93.47,266.95) --
	( 96.90,265.06) --
	(100.33,263.16) --
	(103.76,260.88) --
	(107.20,259.14) --
	(110.63,257.32) --
	(114.06,253.22) --
	(117.49,251.59) --
	(120.92,249.79) --
	(124.36,247.26) --
	(127.79,246.43) --
	(131.22,244.65) --
	(134.65,243.24) --
	(138.08,242.08) --
	(141.52,239.63) --
	(144.95,238.66) --
	(148.38,237.00) --
	(151.81,236.90) --
	(155.24,235.44) --
	(158.68,234.73) --
	(162.11,234.75) --
	(165.54,234.30) --
	(168.97,233.40) --
	(172.40,233.65) --
	(175.84,232.55) --
	(179.27,232.10) --
	(182.70,232.39) --
	(186.13,231.70) --
	(189.56,231.48) --
	(193.00,231.83) --
	(196.43,231.18) --
	(199.86,230.49) --
	(203.29,230.71) --
	(206.72,230.67) --
	(210.16,230.54) --
	(213.59,230.19) --
	(217.02,230.05) --
	(220.45,229.73) --
	(223.88,230.28) --
	(227.32,229.79) --
	(230.75,229.99) --
	(234.18,230.77) --
	(237.61,230.39) --
	(241.04,231.12) --
	(244.48,229.61) --
	(247.91,230.19) --
	(251.34,229.87) --
	(254.77,230.22) --
	(258.20,230.47) --
	(261.64,231.75) --
	(265.07,230.28) --
	(268.50,231.43) --
	(271.93,232.10) --
	(275.36,233.19) --
	(278.80,231.62) --
	(282.23,232.39) --
	(285.66,233.49) --
	(289.09,233.23) --
	(292.52,235.57) --
	(295.96,235.29) --
	(299.39,236.77) --
	(302.82,237.30) --
	(306.25,237.20) --
	(309.68,238.84) --
	(313.12,240.16) --
	(316.55,240.92) --
	(319.98,242.91) --
	(323.41,243.85) --
	(326.84,245.63) --
	(330.28,247.28) --
	(333.71,249.92) --
	(337.14,252.67) --
	(340.57,253.04) --
	(344.00,256.28) --
	(347.44,258.52) --
	(350.87,262.10) --
	(354.30,264.27) --
	(357.73,264.88) --
	(361.16,268.39) --
	(364.60,268.70) --
	(368.03,269.86) --
	(371.46,269.33) --
	(374.89,268.77) --
	(378.32,266.19) --
	(381.76,263.25) --
	(385.19,258.51) --
	(388.62,253.32) --
	(392.05,247.09) --
	(395.48,239.04);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,237.82) --
	( 62.58,247.13) --
	( 66.01,252.85) --
	( 69.44,257.61) --
	( 72.88,261.26) --
	( 76.31,263.04) --
	( 79.74,265.79) --
	( 83.17,264.18) --
	( 86.60,264.68) --
	( 90.04,263.81) --
	( 93.47,261.71) --
	( 96.90,259.85) --
	(100.33,258.89) --
	(103.76,256.64) --
	(107.20,254.55) --
	(110.63,253.42) --
	(114.06,249.67) --
	(117.49,248.15) --
	(120.92,247.28) --
	(124.36,244.88) --
	(127.79,244.37) --
	(131.22,242.65) --
	(134.65,241.80) --
	(138.08,240.97) --
	(141.52,238.57) --
	(144.95,237.86) --
	(148.38,236.27) --
	(151.81,236.19) --
	(155.24,235.06) --
	(158.68,234.44) --
	(162.11,234.42) --
	(165.54,234.34) --
	(168.97,233.40) --
	(172.40,233.65) --
	(175.84,232.79) --
	(179.27,232.19) --
	(182.70,232.61) --
	(186.13,231.96) --
	(189.56,231.45) --
	(193.00,232.06) --
	(196.43,231.58) --
	(199.86,230.75) --
	(203.29,230.91) --
	(206.72,231.05) --
	(210.16,230.78) --
	(213.59,230.52) --
	(217.02,230.47) --
	(220.45,230.04) --
	(223.88,230.36) --
	(227.32,230.13) --
	(230.75,230.30) --
	(234.18,231.10) --
	(237.61,230.65) --
	(241.04,231.39) --
	(244.48,230.03) --
	(247.91,230.45) --
	(251.34,230.33) --
	(254.77,230.60) --
	(258.20,230.67) --
	(261.64,231.90) --
	(265.07,230.66) --
	(268.50,231.52) --
	(271.93,232.23) --
	(275.36,233.37) --
	(278.80,231.86) --
	(282.23,232.46) --
	(285.66,233.25) --
	(289.09,233.21) --
	(292.52,235.42) --
	(295.96,234.98) --
	(299.39,236.42) --
	(302.82,236.84) --
	(306.25,236.58) --
	(309.68,237.86) --
	(313.12,239.16) --
	(316.55,239.59) --
	(319.98,241.78) --
	(323.41,241.72) --
	(326.84,243.55) --
	(330.28,244.82) --
	(333.71,246.70) --
	(337.14,249.06) --
	(340.57,250.07) --
	(344.00,252.75) --
	(347.44,254.31) --
	(350.87,256.73) --
	(354.30,259.22) --
	(357.73,259.54) --
	(361.16,263.29) --
	(364.60,263.87) --
	(368.03,265.41) --
	(371.46,265.16) --
	(374.89,264.72) --
	(378.32,263.26) --
	(381.76,261.41) --
	(385.19,257.65) --
	(388.62,252.54) --
	(392.05,246.82) --
	(395.48,238.84);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,237.47) --
	( 62.58,246.51) --
	( 66.01,251.26) --
	( 69.44,255.41) --
	( 72.88,258.49) --
	( 76.31,259.96) --
	( 79.74,261.38) --
	( 83.17,259.91) --
	( 86.60,258.91) --
	( 90.04,258.09) --
	( 93.47,257.04) --
	( 96.90,255.50) --
	(100.33,254.10) --
	(103.76,252.99) --
	(107.20,250.90) --
	(110.63,250.74) --
	(114.06,247.66) --
	(117.49,246.27) --
	(120.92,245.00) --
	(124.36,243.42) --
	(127.79,243.33) --
	(131.22,241.68) --
	(134.65,241.47) --
	(138.08,240.15) --
	(141.52,238.37) --
	(144.95,237.84) --
	(148.38,236.20) --
	(151.81,236.50) --
	(155.24,235.42) --
	(158.68,234.64) --
	(162.11,234.98) --
	(165.54,234.89) --
	(168.97,234.36) --
	(172.40,234.23) --
	(175.84,233.28) --
	(179.27,232.70) --
	(182.70,233.14) --
	(186.13,232.81) --
	(189.56,231.99) --
	(193.00,232.88) --
	(196.43,232.13) --
	(199.86,231.59) --
	(203.29,231.73) --
	(206.72,231.85) --
	(210.16,231.25) --
	(213.59,231.17) --
	(217.02,231.25) --
	(220.45,230.46) --
	(223.88,231.27) --
	(227.32,230.90) --
	(230.75,231.01) --
	(234.18,231.90) --
	(237.61,231.67) --
	(241.04,232.14) --
	(244.48,230.81) --
	(247.91,231.14) --
	(251.34,231.24) --
	(254.77,231.37) --
	(258.20,231.44) --
	(261.64,232.57) --
	(265.07,231.14) --
	(268.50,232.14) --
	(271.93,232.76) --
	(275.36,233.94) --
	(278.80,232.72) --
	(282.23,233.01) --
	(285.66,233.76) --
	(289.09,233.74) --
	(292.52,235.64) --
	(295.96,235.55) --
	(299.39,236.82) --
	(302.82,236.90) --
	(306.25,236.56) --
	(309.68,237.53) --
	(313.12,238.81) --
	(316.55,239.13) --
	(319.98,240.96) --
	(323.41,240.92) --
	(326.84,242.29) --
	(330.28,243.55) --
	(333.71,245.00) --
	(337.14,246.33) --
	(340.57,247.68) --
	(344.00,249.27) --
	(347.44,250.81) --
	(350.87,252.94) --
	(354.30,254.94) --
	(357.73,254.71) --
	(361.16,257.99) --
	(364.60,258.28) --
	(368.03,259.69) --
	(371.46,259.73) --
	(374.89,260.42) --
	(378.32,259.25) --
	(381.76,258.42) --
	(385.19,255.48) --
	(388.62,250.92) --
	(392.05,245.94) --
	(395.48,238.38);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15,237.25) --
	( 62.58,245.14) --
	( 66.01,248.58) --
	( 69.44,252.77) --
	( 72.88,254.57) --
	( 76.31,255.99) --
	( 79.74,257.68) --
	( 83.17,256.20) --
	( 86.60,256.01) --
	( 90.04,255.23) --
	( 93.47,254.31) --
	( 96.90,253.24) --
	(100.33,252.32) --
	(103.76,251.75) --
	(107.20,250.83) --
	(110.63,251.51) --
	(114.06,248.23) --
	(117.49,246.80) --
	(120.92,246.28) --
	(124.36,244.88) --
	(127.79,245.01) --
	(131.22,243.58) --
	(134.65,243.02) --
	(138.08,242.05) --
	(141.52,240.34) --
	(144.95,240.30) --
	(148.38,238.40) --
	(151.81,239.12) --
	(155.24,237.46) --
	(158.68,237.28) --
	(162.11,237.52) --
	(165.54,237.29) --
	(168.97,237.28) --
	(172.40,237.00) --
	(175.84,235.61) --
	(179.27,235.34) --
	(182.70,236.00) --
	(186.13,234.89) --
	(189.56,234.58) --
	(193.00,235.31) --
	(196.43,234.24) --
	(199.86,234.16) --
	(203.29,234.01) --
	(206.72,234.58) --
	(210.16,233.89) --
	(213.59,233.38) --
	(217.02,233.22) --
	(220.45,232.45) --
	(223.88,233.40) --
	(227.32,233.34) --
	(230.75,233.18) --
	(234.18,234.27) --
	(237.61,233.76) --
	(241.04,234.47) --
	(244.48,233.38) --
	(247.91,233.64) --
	(251.34,233.77) --
	(254.77,234.01) --
	(258.20,233.86) --
	(261.64,234.52) --
	(265.07,233.23) --
	(268.50,234.40) --
	(271.93,235.29) --
	(275.36,236.00) --
	(278.80,235.10) --
	(282.23,235.56) --
	(285.66,235.89) --
	(289.09,236.25) --
	(292.52,238.23) --
	(295.96,237.83) --
	(299.39,239.12) --
	(302.82,239.63) --
	(306.25,238.73) --
	(309.68,239.74) --
	(313.12,241.34) --
	(316.55,240.61) --
	(319.98,243.33) --
	(323.41,242.90) --
	(326.84,243.97) --
	(330.28,244.91) --
	(333.71,246.11) --
	(337.14,247.11) --
	(340.57,248.39) --
	(344.00,249.49) --
	(347.44,250.76) --
	(350.87,251.92) --
	(354.30,253.21) --
	(357.73,252.91) --
	(361.16,255.29) --
	(364.60,254.38) --
	(368.03,256.19) --
	(371.46,255.76) --
	(374.89,256.60) --
	(378.32,255.10) --
	(381.76,254.52) --
	(385.19,252.33) --
	(388.62,248.40) --
	(392.05,244.72) --
	(395.48,237.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,220.39) rectangle (416.07,342.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,222.91) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,250.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,278.32) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,306.02) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,333.73) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,225.94) --
	( 38.56,225.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,253.64) --
	( 38.56,253.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,281.35) --
	( 38.56,281.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,309.05) --
	( 38.56,309.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,336.76) --
	( 38.56,336.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72,217.64) --
	( 55.72,220.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,217.64) --
	(141.52,220.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32,217.64) --
	(227.32,220.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12,217.64) --
	(313.12,220.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92,217.64) --
	(398.92,220.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.72,209.38) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.52,209.38) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.32,209.38) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.12,209.38) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.92,209.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.32,197.35) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,281.35) {power-differnce};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450,265.31) {$\Delta=\frac{7}{\sqrt{n}}$}; 
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.62) rectangle (421.57,189.71);

\path[] (  0.00, 31.62) rectangle (421.58,189.71);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 62.30) rectangle (416.07,184.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 62.30) rectangle (416.07,184.21);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56, 81.70) --
	(416.07, 81.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,109.40) --
	(416.07,109.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,137.11) --
	(416.07,137.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.56,164.81) --
	(416.07,164.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.62, 62.30) --
	( 98.62,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.42, 62.30) --
	(184.42,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.22, 62.30) --
	(270.22,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (356.02, 62.30) --
	(356.02,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.85) --
	(416.07, 67.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 95.55) --
	(416.07, 95.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,123.26) --
	(416.07,123.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,150.96) --
	(416.07,150.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,178.67) --
	(416.07,178.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72, 62.30) --
	( 55.72,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52, 62.30) --
	(141.52,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32, 62.30) --
	(227.32,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12, 62.30) --
	(313.12,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92, 62.30) --
	(398.92,184.21);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 86.35) --
	( 62.58, 97.92) --
	( 66.01,108.34) --
	( 69.44,115.44) --
	( 72.88,120.93) --
	( 76.31,123.75) --
	( 79.74,125.70) --
	( 83.17,124.57) --
	( 86.60,120.75) --
	( 90.04,118.18) --
	( 93.47,114.11) --
	( 96.90,108.70) --
	(100.33,103.87) --
	(103.76,100.13) --
	(107.20, 93.76) --
	(110.63, 91.25) --
	(114.06, 86.87) --
	(117.49, 85.52) --
	(120.92, 82.02) --
	(124.36, 79.52) --
	(127.79, 76.86) --
	(131.22, 75.56) --
	(134.65, 74.15) --
	(138.08, 74.04) --
	(141.52, 73.08) --
	(144.95, 72.07) --
	(148.38, 71.51) --
	(151.81, 70.89) --
	(155.24, 70.38) --
	(158.68, 70.31) --
	(162.11, 69.92) --
	(165.54, 69.12) --
	(168.97, 68.93) --
	(172.40, 69.26) --
	(175.84, 68.86) --
	(179.27, 68.89) --
	(182.70, 68.79) --
	(186.13, 68.53) --
	(189.56, 68.57) --
	(193.00, 68.61) --
	(196.43, 68.50) --
	(199.86, 68.51) --
	(203.29, 68.55) --
	(206.72, 68.22) --
	(210.16, 68.39) --
	(213.59, 68.46) --
	(217.02, 68.49) --
	(220.45, 68.49) --
	(223.88, 68.40) --
	(227.32, 68.18) --
	(230.75, 68.29) --
	(234.18, 68.31) --
	(237.61, 68.53) --
	(241.04, 68.17) --
	(244.48, 68.36) --
	(247.91, 68.25) --
	(251.34, 68.35) --
	(254.77, 68.51) --
	(258.20, 68.61) --
	(261.64, 68.93) --
	(265.07, 68.44) --
	(268.50, 68.66) --
	(271.93, 68.53) --
	(275.36, 68.78) --
	(278.80, 69.15) --
	(282.23, 69.28) --
	(285.66, 69.46) --
	(289.09, 69.96) --
	(292.52, 69.78) --
	(295.96, 70.00) --
	(299.39, 70.42) --
	(302.82, 71.54) --
	(306.25, 71.26) --
	(309.68, 72.78) --
	(313.12, 72.66) --
	(316.55, 73.70) --
	(319.98, 74.91) --
	(323.41, 76.11) --
	(326.84, 77.88) --
	(330.28, 80.31) --
	(333.71, 81.65) --
	(337.14, 84.10) --
	(340.57, 88.31) --
	(344.00, 92.09) --
	(347.44, 94.25) --
	(350.87, 99.97) --
	(354.30,103.27) --
	(357.73,109.97) --
	(361.16,113.88) --
	(364.60,118.22) --
	(368.03,124.28) --
	(371.46,124.34) --
	(374.89,125.74) --
	(378.32,124.46) --
	(381.76,121.55) --
	(385.19,115.55) --
	(388.62,108.20) --
	(392.05, 97.74) --
	(395.48, 86.31);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 86.13) --
	( 62.58, 97.63) --
	( 66.01,108.09) --
	( 69.44,114.82) --
	( 72.88,119.56) --
	( 76.31,121.40) --
	( 79.74,122.45) --
	( 83.17,119.47) --
	( 86.60,116.70) --
	( 90.04,112.77) --
	( 93.47,109.52) --
	( 96.90,103.54) --
	(100.33, 99.60) --
	(103.76, 96.51) --
	(107.20, 90.50) --
	(110.63, 88.24) --
	(114.06, 84.55) --
	(117.49, 83.43) --
	(120.92, 80.01) --
	(124.36, 78.12) --
	(127.79, 75.97) --
	(131.22, 74.78) --
	(134.65, 73.69) --
	(138.08, 73.95) --
	(141.52, 72.70) --
	(144.95, 71.96) --
	(148.38, 71.53) --
	(151.81, 70.94) --
	(155.24, 70.51) --
	(158.68, 70.22) --
	(162.11, 69.94) --
	(165.54, 69.14) --
	(168.97, 68.93) --
	(172.40, 69.31) --
	(175.84, 68.90) --
	(179.27, 68.89) --
	(182.70, 68.90) --
	(186.13, 68.64) --
	(189.56, 68.57) --
	(193.00, 68.68) --
	(196.43, 68.52) --
	(199.86, 68.69) --
	(203.29, 68.68) --
	(206.72, 68.25) --
	(210.16, 68.43) --
	(213.59, 68.48) --
	(217.02, 68.51) --
	(220.45, 68.60) --
	(223.88, 68.56) --
	(227.32, 68.23) --
	(230.75, 68.34) --
	(234.18, 68.42) --
	(237.61, 68.60) --
	(241.04, 68.26) --
	(244.48, 68.45) --
	(247.91, 68.31) --
	(251.34, 68.39) --
	(254.77, 68.53) --
	(258.20, 68.65) --
	(261.64, 68.95) --
	(265.07, 68.51) --
	(268.50, 68.82) --
	(271.93, 68.53) --
	(275.36, 68.96) --
	(278.80, 69.17) --
	(282.23, 69.33) --
	(285.66, 69.50) --
	(289.09, 69.89) --
	(292.52, 69.81) --
	(295.96, 69.98) --
	(299.39, 70.35) --
	(302.82, 71.54) --
	(306.25, 71.13) --
	(309.68, 72.56) --
	(313.12, 72.48) --
	(316.55, 73.17) --
	(319.98, 74.24) --
	(323.41, 75.45) --
	(326.84, 76.95) --
	(330.28, 78.92) --
	(333.71, 79.79) --
	(337.14, 82.26) --
	(340.57, 85.77) --
	(344.00, 89.34) --
	(347.44, 90.72) --
	(350.87, 96.12) --
	(354.30, 98.24) --
	(357.73,104.43) --
	(361.16,108.10) --
	(364.60,112.99) --
	(368.03,119.25) --
	(371.46,119.71) --
	(374.89,122.22) --
	(378.32,122.02) --
	(381.76,120.31) --
	(385.19,115.06) --
	(388.62,108.09) --
	(392.05, 97.74) --
	(395.48, 86.18);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 85.73) --
	( 62.58, 97.30) --
	( 66.01,106.76) --
	( 69.44,112.65) --
	( 72.88,115.42) --
	( 76.31,116.48) --
	( 79.74,116.13) --
	( 83.17,112.24) --
	( 86.60,109.32) --
	( 90.04,104.92) --
	( 93.47,102.51) --
	( 96.90, 97.56) --
	(100.33, 93.97) --
	(103.76, 91.08) --
	(107.20, 86.76) --
	(110.63, 84.67) --
	(114.06, 81.71) --
	(117.49, 80.77) --
	(120.92, 77.64) --
	(124.36, 76.66) --
	(127.79, 75.09) --
	(131.22, 73.83) --
	(134.65, 73.18) --
	(138.08, 73.17) --
	(141.52, 72.31) --
	(144.95, 71.67) --
	(148.38, 71.33) --
	(151.81, 70.81) --
	(155.24, 70.31) --
	(158.68, 70.20) --
	(162.11, 69.87) --
	(165.54, 69.20) --
	(168.97, 68.93) --
	(172.40, 69.35) --
	(175.84, 68.90) --
	(179.27, 68.96) --
	(182.70, 68.92) --
	(186.13, 68.66) --
	(189.56, 68.68) --
	(193.00, 68.81) --
	(196.43, 68.52) --
	(199.86, 68.73) --
	(203.29, 68.79) --
	(206.72, 68.27) --
	(210.16, 68.43) --
	(213.59, 68.48) --
	(217.02, 68.60) --
	(220.45, 68.62) --
	(223.88, 68.63) --
	(227.32, 68.29) --
	(230.75, 68.38) --
	(234.18, 68.47) --
	(237.61, 68.66) --
	(241.04, 68.22) --
	(244.48, 68.43) --
	(247.91, 68.36) --
	(251.34, 68.39) --
	(254.77, 68.67) --
	(258.20, 68.70) --
	(261.64, 69.04) --
	(265.07, 68.55) --
	(268.50, 68.84) --
	(271.93, 68.57) --
	(275.36, 69.00) --
	(278.80, 69.15) --
	(282.23, 69.28) --
	(285.66, 69.50) --
	(289.09, 69.80) --
	(292.52, 69.78) --
	(295.96, 69.91) --
	(299.39, 70.31) --
	(302.82, 71.23) --
	(306.25, 70.93) --
	(309.68, 72.21) --
	(313.12, 72.02) --
	(316.55, 72.33) --
	(319.98, 73.49) --
	(323.41, 74.23) --
	(326.84, 75.78) --
	(330.28, 77.26) --
	(333.71, 78.03) --
	(337.14, 80.13) --
	(340.57, 82.97) --
	(344.00, 85.53) --
	(347.44, 86.38) --
	(350.87, 91.37) --
	(354.30, 92.79) --
	(357.73, 98.49) --
	(361.16,101.41) --
	(364.60,104.98) --
	(368.03,111.31) --
	(371.46,113.31) --
	(374.89,115.90) --
	(378.32,117.65) --
	(381.76,117.06) --
	(385.19,112.60) --
	(388.62,106.94) --
	(392.05, 97.17) --
	(395.48, 85.93);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 85.67) --
	( 62.58, 96.26) --
	( 66.01,104.19) --
	( 69.44,109.01) --
	( 72.88,109.79) --
	( 76.31,108.85) --
	( 79.74,108.70) --
	( 83.17,104.15) --
	( 86.60,101.63) --
	( 90.04, 98.03) --
	( 93.47, 96.29) --
	( 96.90, 92.39) --
	(100.33, 89.75) --
	(103.76, 87.52) --
	(107.20, 83.50) --
	(110.63, 81.83) --
	(114.06, 79.29) --
	(117.49, 79.16) --
	(120.92, 76.59) --
	(124.36, 75.70) --
	(127.79, 74.27) --
	(131.22, 73.63) --
	(134.65, 72.94) --
	(138.08, 72.79) --
	(141.52, 72.35) --
	(144.95, 71.50) --
	(148.38, 71.40) --
	(151.81, 70.76) --
	(155.24, 70.33) --
	(158.68, 70.13) --
	(162.11, 69.98) --
	(165.54, 69.36) --
	(168.97, 69.06) --
	(172.40, 69.46) --
	(175.84, 68.99) --
	(179.27, 69.12) --
	(182.70, 69.08) --
	(186.13, 68.88) --
	(189.56, 68.71) --
	(193.00, 68.97) --
	(196.43, 68.56) --
	(199.86, 68.89) --
	(203.29, 68.95) --
	(206.72, 68.38) --
	(210.16, 68.50) --
	(213.59, 68.64) --
	(217.02, 68.73) --
	(220.45, 68.78) --
	(223.88, 68.71) --
	(227.32, 68.47) --
	(230.75, 68.56) --
	(234.18, 68.60) --
	(237.61, 68.78) --
	(241.04, 68.30) --
	(244.48, 68.56) --
	(247.91, 68.62) --
	(251.34, 68.55) --
	(254.77, 68.87) --
	(258.20, 68.83) --
	(261.64, 69.19) --
	(265.07, 68.73) --
	(268.50, 69.02) --
	(271.93, 68.61) --
	(275.36, 69.18) --
	(278.80, 69.24) --
	(282.23, 69.33) --
	(285.66, 69.50) --
	(289.09, 69.87) --
	(292.52, 69.92) --
	(295.96, 70.09) --
	(299.39, 70.35) --
	(302.82, 71.27) --
	(306.25, 70.93) --
	(309.68, 71.99) --
	(313.12, 71.82) --
	(316.55, 72.11) --
	(319.98, 73.22) --
	(323.41, 73.76) --
	(326.84, 74.95) --
	(330.28, 76.28) --
	(333.71, 77.19) --
	(337.14, 78.58) --
	(340.57, 81.42) --
	(344.00, 82.58) --
	(347.44, 83.41) --
	(350.87, 87.69) --
	(354.30, 88.82) --
	(357.73, 92.13) --
	(361.16, 95.42) --
	(364.60, 98.25) --
	(368.03,104.06) --
	(371.46,104.97) --
	(374.89,108.45) --
	(378.32,109.98) --
	(381.76,111.20) --
	(385.19,108.06) --
	(388.62,103.97) --
	(392.05, 95.86) --
	(395.48, 85.58);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.15, 84.96) --
	( 62.58, 93.86) --
	( 66.01, 99.25) --
	( 69.44,103.29) --
	( 72.88,103.82) --
	( 76.31,102.25) --
	( 79.74,103.07) --
	( 83.17, 98.30) --
	( 86.60, 97.06) --
	( 90.04, 94.10) --
	( 93.47, 93.14) --
	( 96.90, 90.46) --
	(100.33, 88.18) --
	(103.76, 86.59) --
	(107.20, 83.26) --
	(110.63, 81.65) --
	(114.06, 79.56) --
	(117.49, 79.36) --
	(120.92, 77.26) --
	(124.36, 76.66) --
	(127.79, 75.11) --
	(131.22, 74.40) --
	(134.65, 73.56) --
	(138.08, 73.77) --
	(141.52, 73.08) --
	(144.95, 72.38) --
	(148.38, 72.22) --
	(151.81, 71.40) --
	(155.24, 71.09) --
	(158.68, 70.86) --
	(162.11, 70.58) --
	(165.54, 70.27) --
	(168.97, 69.84) --
	(172.40, 69.88) --
	(175.84, 69.57) --
	(179.27, 69.56) --
	(182.70, 69.79) --
	(186.13, 69.46) --
	(189.56, 69.11) --
	(193.00, 69.59) --
	(196.43, 69.16) --
	(199.86, 69.51) --
	(203.29, 69.43) --
	(206.72, 68.76) --
	(210.16, 68.94) --
	(213.59, 68.99) --
	(217.02, 69.24) --
	(220.45, 69.22) --
	(223.88, 69.22) --
	(227.32, 68.83) --
	(230.75, 68.91) --
	(234.18, 69.07) --
	(237.61, 69.13) --
	(241.04, 68.90) --
	(244.48, 69.01) --
	(247.91, 68.87) --
	(251.34, 69.08) --
	(254.77, 69.29) --
	(258.20, 69.41) --
	(261.64, 69.68) --
	(265.07, 69.50) --
	(268.50, 69.48) --
	(271.93, 69.17) --
	(275.36, 69.80) --
	(278.80, 69.70) --
	(282.23, 69.86) --
	(285.66, 70.32) --
	(289.09, 70.49) --
	(292.52, 70.65) --
	(295.96, 70.64) --
	(299.39, 71.04) --
	(302.82, 72.02) --
	(306.25, 71.71) --
	(309.68, 72.78) --
	(313.12, 72.75) --
	(316.55, 73.10) --
	(319.98, 74.15) --
	(323.41, 74.69) --
	(326.84, 75.58) --
	(330.28, 76.97) --
	(333.71, 78.08) --
	(337.14, 78.76) --
	(340.57, 81.33) --
	(344.00, 82.34) --
	(347.44, 82.86) --
	(350.87, 86.83) --
	(354.30, 87.32) --
	(357.73, 89.91) --
	(361.16, 92.34) --
	(364.60, 94.46) --
	(368.03, 99.54) --
	(371.46, 98.94) --
	(374.89,102.09) --
	(378.32,103.27) --
	(381.76,105.00) --
	(385.19,102.21) --
	(388.62, 99.80) --
	(392.05, 93.04) --
	(395.48, 84.91);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 62.30) rectangle (416.07,184.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 64.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 92.52) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,120.23) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,147.93) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,175.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81, 67.85) --
	( 38.56, 67.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81, 95.55) --
	( 38.56, 95.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,123.26) --
	( 38.56,123.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,150.96) --
	( 38.56,150.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.81,178.67) --
	( 38.56,178.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.72, 59.55) --
	( 55.72, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52, 59.55) --
	(141.52, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.32, 59.55) --
	(227.32, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.12, 59.55) --
	(313.12, 62.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.92, 59.55) --
	(398.92, 62.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.72, 51.29) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.52, 51.29) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.32, 51.29) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.12, 51.29) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.92, 51.29) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.32, 39.26) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,123.26) {power-differnce};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450,107.22) {$\Delta=\frac{5}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);

\path[] (131.16,  1.64) rectangle (374.73, 29.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.66, 12.02) {gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.98,  7.14) rectangle (196.32, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.71, 15.81) -- (194.59, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.23,  7.14) rectangle (229.58, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.97, 15.81) -- (227.84, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (252.86,  7.14) rectangle (270.20, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.59, 15.81) -- (268.47, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.48,  7.14) rectangle (310.83, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.22, 15.81) -- (309.09, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.11,  7.14) rectangle (351.45, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.84, 15.81) -- (349.72, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.82, 12.78) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.08, 12.78) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.70, 12.78) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.33, 12.78) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.95, 12.78) {0.4};
\end{scope}
\end{tikzpicture}


==> Plots/plot_envelope.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-12 16:29:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,347.80) rectangle (421.57,505.89);

\path[] (  0.00,347.80) rectangle (421.58,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,378.52) rectangle (416.08,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,378.52) rectangle (416.07,500.39);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,397.91) --
	(416.08,397.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,425.61) --
	(416.08,425.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,453.31) --
	(416.08,453.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,481.00) --
	(416.08,481.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.45,378.52) --
	( 98.45,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.30,378.52) --
	(184.30,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.14,378.52) --
	(270.14,500.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (355.98,378.52) --
	(355.98,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,384.06) --
	(416.08,384.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,411.76) --
	(416.08,411.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,439.46) --
	(416.08,439.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,467.15) --
	(416.08,467.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,494.85) --
	(416.08,494.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53,378.52) --
	( 55.53,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37,378.52) --
	(141.37,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22,378.52) --
	(227.22,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06,378.52) --
	(313.06,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91,378.52) --
	(398.91,500.39);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,387.72) --
	( 62.40,388.25) --
	( 65.83,388.18) --
	( 69.26,388.38) --
	( 72.70,389.09) --
	( 76.13,389.43) --
	( 79.57,389.76) --
	( 83.00,390.80) --
	( 86.43,391.88) --
	( 89.87,391.44) --
	( 93.30,393.30) --
	( 96.73,394.96) --
	(100.17,396.29) --
	(103.60,397.31) --
	(107.04,398.60) --
	(110.47,400.37) --
	(113.90,403.54) --
	(117.34,405.38) --
	(120.77,408.39) --
	(124.20,408.84) --
	(127.64,410.87) --
	(131.07,414.53) --
	(134.51,416.37) --
	(137.94,418.63) --
	(141.37,421.09) --
	(144.81,422.06) --
	(148.24,424.43) --
	(151.67,426.21) --
	(155.11,428.40) --
	(158.54,429.95) --
	(161.98,431.41) --
	(165.41,432.34) --
	(168.84,433.85) --
	(172.28,434.52) --
	(175.71,436.98) --
	(179.15,438.26) --
	(182.58,439.19) --
	(186.01,441.94) --
	(189.45,440.79) --
	(192.88,442.87) --
	(196.31,442.14) --
	(199.75,444.00) --
	(203.18,443.80) --
	(206.62,443.64) --
	(210.05,444.80) --
	(213.48,445.77) --
	(216.92,446.92) --
	(220.35,445.86) --
	(223.78,446.15) --
	(227.22,445.04) --
	(230.65,445.02) --
	(234.09,446.35) --
	(237.52,445.22) --
	(240.95,445.53) --
	(244.39,445.51) --
	(247.82,443.98) --
	(251.25,444.24) --
	(254.69,444.42) --
	(258.12,441.72) --
	(261.56,442.69) --
	(264.99,440.43) --
	(268.42,442.16) --
	(271.86,438.37) --
	(275.29,438.70) --
	(278.72,436.18) --
	(282.16,436.00) --
	(285.59,432.48) --
	(289.03,432.63) --
	(292.46,431.08) --
	(295.89,429.62) --
	(299.33,427.94) --
	(302.76,426.56) --
	(306.19,423.75) --
	(309.63,423.13) --
	(313.06,420.49) --
	(316.50,418.32) --
	(319.93,416.19) --
	(323.36,413.58) --
	(326.80,412.42) --
	(330.23,409.79) --
	(333.66,406.80) --
	(337.10,405.31) --
	(340.53,403.50) --
	(343.97,400.70) --
	(347.40,399.71) --
	(350.83,397.91) --
	(354.27,396.43) --
	(357.70,394.83) --
	(361.13,393.72) --
	(364.57,392.57) --
	(368.00,391.18) --
	(371.44,390.71) --
	(374.87,389.91) --
	(378.30,389.05) --
	(381.74,388.92) --
	(385.17,388.56) --
	(388.60,387.87) --
	(392.04,387.59) --
	(395.47,388.10);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,387.81) --
	( 62.40,388.36) --
	( 65.83,388.30) --
	( 69.26,388.36) --
	( 72.70,389.23) --
	( 76.13,389.76) --
	( 79.57,390.02) --
	( 83.00,391.35) --
	( 86.43,392.97) --
	( 89.87,392.04) --
	( 93.30,394.21) --
	( 96.73,395.90) --
	(100.17,397.45) --
	(103.60,398.53) --
	(107.04,400.30) --
	(110.47,402.01) --
	(113.90,405.22) --
	(117.34,407.28) --
	(120.77,410.50) --
	(124.20,410.81) --
	(127.64,412.71) --
	(131.07,416.08) --
	(134.51,417.63) --
	(137.94,419.67) --
	(141.37,422.33) --
	(144.81,423.02) --
	(148.24,425.48) --
	(151.67,427.18) --
	(155.11,429.15) --
	(158.54,430.70) --
	(161.98,431.92) --
	(165.41,432.54) --
	(168.84,433.85) --
	(172.28,434.36) --
	(175.71,436.73) --
	(179.15,438.04) --
	(182.58,438.90) --
	(186.01,441.63) --
	(189.45,440.52) --
	(192.88,442.34) --
	(196.31,441.76) --
	(199.75,443.33) --
	(203.18,443.33) --
	(206.62,443.05) --
	(210.05,444.02) --
	(213.48,445.11) --
	(216.92,446.30) --
	(220.35,445.09) --
	(223.78,445.44) --
	(227.22,444.20) --
	(230.65,444.20) --
	(234.09,445.68) --
	(237.52,444.58) --
	(240.95,444.93) --
	(244.39,444.97) --
	(247.82,443.89) --
	(251.25,443.47) --
	(254.69,443.71) --
	(258.12,441.32) --
	(261.56,442.43) --
	(264.99,440.23) --
	(268.42,442.05) --
	(271.86,438.26) --
	(275.29,438.68) --
	(278.72,436.00) --
	(282.16,436.11) --
	(285.59,432.94) --
	(289.03,432.90) --
	(292.46,431.66) --
	(295.89,430.13) --
	(299.33,428.69) --
	(302.76,427.05) --
	(306.19,424.63) --
	(309.63,424.08) --
	(313.06,421.84) --
	(316.50,419.60) --
	(319.93,417.65) --
	(323.36,415.24) --
	(326.80,413.73) --
	(330.23,411.29) --
	(333.66,408.50) --
	(337.10,407.11) --
	(340.53,405.36) --
	(343.97,402.25) --
	(347.40,401.30) --
	(350.83,399.33) --
	(354.27,397.38) --
	(357.70,395.83) --
	(361.13,394.41) --
	(364.57,393.10) --
	(368.00,391.88) --
	(371.44,391.29) --
	(374.87,390.29) --
	(378.30,389.38) --
	(381.74,389.18) --
	(385.17,388.78) --
	(388.60,387.94) --
	(392.04,387.65) --
	(395.47,388.05);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,387.83) --
	( 62.40,388.47) --
	( 65.83,388.25) --
	( 69.26,388.67) --
	( 72.70,389.25) --
	( 76.13,390.07) --
	( 79.57,390.64) --
	( 83.00,391.93) --
	( 86.43,393.92) --
	( 89.87,392.88) --
	( 93.30,395.41) --
	( 96.73,397.65) --
	(100.17,399.09) --
	(103.60,399.93) --
	(107.04,401.92) --
	(110.47,403.63) --
	(113.90,407.31) --
	(117.34,409.61) --
	(120.77,412.20) --
	(124.20,412.34) --
	(127.64,414.18) --
	(131.07,417.26) --
	(134.51,418.87) --
	(137.94,420.53) --
	(141.37,423.50) --
	(144.81,423.88) --
	(148.24,425.81) --
	(151.67,427.65) --
	(155.11,429.42) --
	(158.54,430.79) --
	(161.98,431.81) --
	(165.41,432.83) --
	(168.84,433.45) --
	(172.28,433.96) --
	(175.71,436.42) --
	(179.15,437.22) --
	(182.58,438.33) --
	(186.01,441.05) --
	(189.45,439.72) --
	(192.88,441.23) --
	(196.31,440.59) --
	(199.75,441.98) --
	(203.18,442.34) --
	(206.62,441.92) --
	(210.05,443.09) --
	(213.48,443.84) --
	(216.92,445.24) --
	(220.35,443.56) --
	(223.78,444.13) --
	(227.22,442.82) --
	(230.65,442.69) --
	(234.09,444.84) --
	(237.52,443.67) --
	(240.95,443.47) --
	(244.39,443.76) --
	(247.82,442.76) --
	(251.25,442.29) --
	(254.69,442.67) --
	(258.12,440.45) --
	(261.56,441.74) --
	(264.99,439.32) --
	(268.42,441.30) --
	(271.86,437.68) --
	(275.29,438.02) --
	(278.72,435.85) --
	(282.16,435.67) --
	(285.59,432.43) --
	(289.03,432.63) --
	(292.46,431.86) --
	(295.89,430.44) --
	(299.33,429.09) --
	(302.76,427.27) --
	(306.19,424.88) --
	(309.63,425.14) --
	(313.06,422.77) --
	(316.50,420.29) --
	(319.93,418.74) --
	(323.36,416.44) --
	(326.80,415.35) --
	(330.23,412.65) --
	(333.66,410.54) --
	(337.10,408.77) --
	(340.53,406.97) --
	(343.97,404.14) --
	(347.40,402.99) --
	(350.83,401.04) --
	(354.27,399.02) --
	(357.70,397.40) --
	(361.13,395.74) --
	(364.57,394.08) --
	(368.00,392.51) --
	(371.44,391.64) --
	(374.87,390.91) --
	(378.30,389.69) --
	(381.74,389.25) --
	(385.17,389.12) --
	(388.60,388.03) --
	(392.04,387.79) --
	(395.47,388.25);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,387.90) --
	( 62.40,388.47) --
	( 65.83,388.74) --
	( 69.26,388.63) --
	( 72.70,389.56) --
	( 76.13,390.60) --
	( 79.57,391.60) --
	( 83.00,393.24) --
	( 86.43,395.41) --
	( 89.87,394.32) --
	( 93.30,397.16) --
	( 96.73,399.48) --
	(100.17,401.15) --
	(103.60,401.75) --
	(107.04,403.85) --
	(110.47,405.58) --
	(113.90,408.61) --
	(117.34,411.10) --
	(120.77,413.84) --
	(124.20,413.78) --
	(127.64,415.31) --
	(131.07,418.30) --
	(134.51,419.56) --
	(137.94,421.35) --
	(141.37,423.73) --
	(144.81,424.01) --
	(148.24,426.25) --
	(151.67,427.05) --
	(155.11,429.40) --
	(158.54,430.26) --
	(161.98,431.48) --
	(165.41,431.72) --
	(168.84,432.52) --
	(172.28,432.83) --
	(175.71,435.14) --
	(179.15,436.00) --
	(182.58,436.49) --
	(186.01,439.32) --
	(189.45,438.42) --
	(192.88,439.55) --
	(196.31,438.70) --
	(199.75,440.14) --
	(203.18,440.41) --
	(206.62,439.81) --
	(210.05,440.52) --
	(213.48,441.30) --
	(216.92,442.58) --
	(220.35,441.72) --
	(223.78,442.23) --
	(227.22,440.88) --
	(230.65,440.43) --
	(234.09,442.49) --
	(237.52,441.69) --
	(240.95,441.58) --
	(244.39,440.99) --
	(247.82,440.23) --
	(251.25,440.30) --
	(254.69,440.96) --
	(258.12,438.48) --
	(261.56,439.97) --
	(264.99,437.37) --
	(268.42,439.32) --
	(271.86,436.18) --
	(275.29,436.55) --
	(278.72,434.60) --
	(282.16,434.38) --
	(285.59,431.28) --
	(289.03,431.75) --
	(292.46,431.26) --
	(295.89,429.91) --
	(299.33,428.22) --
	(302.76,427.29) --
	(306.19,424.66) --
	(309.63,425.10) --
	(313.06,422.84) --
	(316.50,420.62) --
	(319.93,419.54) --
	(323.36,417.59) --
	(326.80,416.83) --
	(330.23,413.64) --
	(333.66,411.56) --
	(337.10,410.76) --
	(340.53,408.81) --
	(343.97,405.73) --
	(347.40,404.89) --
	(350.83,402.76) --
	(354.27,400.70) --
	(357.70,399.55) --
	(361.13,397.16) --
	(364.57,395.87) --
	(368.00,394.10) --
	(371.44,392.55) --
	(374.87,391.86) --
	(378.30,390.29) --
	(381.74,389.80) --
	(385.17,389.34) --
	(388.60,387.85) --
	(392.04,387.83) --
	(395.47,387.99);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,388.05) --
	( 62.40,388.94) --
	( 65.83,389.36) --
	( 69.26,389.49) --
	( 72.70,391.29) --
	( 76.13,392.37) --
	( 79.57,393.83) --
	( 83.00,395.61) --
	( 86.43,397.62) --
	( 89.87,396.23) --
	( 93.30,400.02) --
	( 96.73,401.88) --
	(100.17,403.32) --
	(103.60,404.05) --
	(107.04,405.69) --
	(110.47,406.95) --
	(113.90,409.99) --
	(117.34,412.62) --
	(120.77,414.71) --
	(124.20,414.24) --
	(127.64,415.64) --
	(131.07,418.23) --
	(134.51,419.56) --
	(137.94,420.82) --
	(141.37,422.73) --
	(144.81,423.24) --
	(148.24,425.19) --
	(151.67,425.70) --
	(155.11,427.71) --
	(158.54,428.71) --
	(161.98,430.08) --
	(165.41,429.86) --
	(168.84,430.88) --
	(172.28,430.57) --
	(175.71,433.08) --
	(179.15,433.32) --
	(182.58,433.65) --
	(186.01,437.00) --
	(189.45,435.45) --
	(192.88,436.35) --
	(196.31,435.38) --
	(199.75,437.17) --
	(203.18,437.42) --
	(206.62,436.42) --
	(210.05,437.04) --
	(213.48,437.97) --
	(216.92,439.46) --
	(220.35,438.50) --
	(223.78,438.88) --
	(227.22,437.77) --
	(230.65,436.93) --
	(234.09,438.90) --
	(237.52,438.26) --
	(240.95,438.68) --
	(244.39,437.75) --
	(247.82,437.31) --
	(251.25,437.31) --
	(254.69,437.80) --
	(258.12,435.18) --
	(261.56,437.29) --
	(264.99,434.91) --
	(268.42,436.31) --
	(271.86,433.19) --
	(275.29,433.61) --
	(278.72,432.52) --
	(282.16,431.99) --
	(285.59,429.60) --
	(289.03,429.64) --
	(292.46,429.40) --
	(295.89,428.22) --
	(299.33,426.30) --
	(302.76,426.01) --
	(306.19,423.59) --
	(309.63,424.70) --
	(313.06,422.17) --
	(316.50,420.56) --
	(319.93,419.60) --
	(323.36,417.63) --
	(326.80,417.23) --
	(330.23,414.35) --
	(333.66,412.82) --
	(337.10,411.85) --
	(340.53,410.21) --
	(343.97,407.28) --
	(347.40,406.51) --
	(350.83,405.29) --
	(354.27,403.25) --
	(357.70,402.06) --
	(361.13,399.26) --
	(364.57,398.04) --
	(368.00,396.36) --
	(371.44,395.08) --
	(374.87,394.01) --
	(378.30,392.15) --
	(381.74,390.78) --
	(385.17,390.11) --
	(388.60,388.72) --
	(392.04,388.07) --
	(395.47,388.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53,389.60) --
	( 58.96,397.98) --
	( 62.40,403.16) --
	( 65.83,407.79) --
	( 69.26,412.09) --
	( 72.70,416.13) --
	( 76.13,419.92) --
	( 79.57,423.51) --
	( 83.00,426.89) --
	( 86.43,430.07) --
	( 89.87,433.08) --
	( 93.30,435.91) --
	( 96.73,438.57) --
	(100.17,441.08) --
	(103.60,443.43) --
	(107.04,445.65) --
	(110.47,447.73) --
	(113.90,449.68) --
	(117.34,451.51) --
	(120.77,453.22) --
	(124.20,454.83) --
	(127.64,456.34) --
	(131.07,457.75) --
	(134.51,459.07) --
	(137.94,460.30) --
	(141.37,461.45) --
	(144.81,462.53) --
	(148.24,463.54) --
	(151.67,464.47) --
	(155.11,465.34) --
	(158.54,466.16) --
	(161.98,466.91) --
	(165.41,467.61) --
	(168.84,468.26) --
	(172.28,468.86) --
	(175.71,469.41) --
	(179.15,469.91) --
	(182.58,470.38) --
	(186.01,470.80) --
	(189.45,471.18) --
	(192.88,471.53) --
	(196.31,471.84) --
	(199.75,472.11) --
	(203.18,472.35) --
	(206.62,472.55) --
	(210.05,472.72) --
	(213.48,472.86) --
	(216.92,472.97) --
	(220.35,473.05) --
	(223.78,473.09) --
	(227.22,473.11) --
	(230.65,473.09) --
	(234.09,473.05) --
	(237.52,472.97) --
	(240.95,472.86) --
	(244.39,472.72) --
	(247.82,472.55) --
	(251.25,472.35) --
	(254.69,472.11) --
	(258.12,471.84) --
	(261.56,471.53) --
	(264.99,471.18) --
	(268.42,470.80) --
	(271.86,470.38) --
	(275.29,469.91) --
	(278.72,469.41) --
	(282.16,468.86) --
	(285.59,468.26) --
	(289.03,467.61) --
	(292.46,466.91) --
	(295.89,466.16) --
	(299.33,465.34) --
	(302.76,464.47) --
	(306.19,463.54) --
	(309.63,462.53) --
	(313.06,461.45) --
	(316.50,460.30) --
	(319.93,459.07) --
	(323.36,457.75) --
	(326.80,456.34) --
	(330.23,454.83) --
	(333.66,453.22) --
	(337.10,451.51) --
	(340.53,449.68) --
	(343.97,447.73) --
	(347.40,445.65) --
	(350.83,443.43) --
	(354.27,441.08) --
	(357.70,438.57) --
	(361.13,435.91) --
	(364.57,433.08) --
	(368.00,430.07) --
	(371.44,426.89) --
	(374.87,423.51) --
	(378.30,419.92) --
	(381.74,416.13) --
	(385.17,412.09) --
	(388.60,407.79) --
	(392.04,403.16) --
	(395.47,397.98) --
	(398.91,389.60);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,378.52) rectangle (416.07,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,381.03) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,408.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,436.43) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,464.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,491.82) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,384.06) --
	( 38.36,384.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,411.76) --
	( 38.36,411.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,439.46) --
	( 38.36,439.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,467.15) --
	( 38.36,467.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,494.85) --
	( 38.36,494.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53,375.77) --
	( 55.53,378.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37,375.77) --
	(141.37,378.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22,375.77) --
	(227.22,378.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06,375.77) --
	(313.06,378.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91,375.77) --
	(398.91,378.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.53,367.51) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.37,367.51) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22,367.51) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.06,367.51) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.91,367.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.22,355.24) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,439.46) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.73,423.40) {$\Delta=\frac{5}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,189.71) rectangle (421.57,347.80);

\path[] (  0.00,189.71) rectangle (421.58,347.80);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,220.43) rectangle (416.08,342.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,220.43) rectangle (416.07,342.30);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,239.82) --
	(416.08,239.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,267.52) --
	(416.08,267.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,295.21) --
	(416.08,295.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,322.91) --
	(416.08,322.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.45,220.43) --
	( 98.45,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.30,220.43) --
	(184.30,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.14,220.43) --
	(270.14,342.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (355.98,220.43) --
	(355.98,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,225.97) --
	(416.08,225.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,253.67) --
	(416.08,253.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,281.37) --
	(416.08,281.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,309.06) --
	(416.08,309.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,336.76) --
	(416.08,336.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53,220.43) --
	( 55.53,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37,220.43) --
	(141.37,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22,220.43) --
	(227.22,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06,220.43) --
	(313.06,342.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91,220.43) --
	(398.91,342.30);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,230.38) --
	( 62.40,229.89) --
	( 65.83,230.83) --
	( 69.26,230.34) --
	( 72.70,231.84) --
	( 76.13,232.33) --
	( 79.57,234.19) --
	( 83.00,234.88) --
	( 86.43,237.72) --
	( 89.87,239.87) --
	( 93.30,243.14) --
	( 96.73,244.94) --
	(100.17,248.60) --
	(103.60,253.60) --
	(107.04,256.51) --
	(110.47,261.05) --
	(113.90,264.37) --
	(117.34,268.98) --
	(120.77,274.39) --
	(124.20,278.04) --
	(127.64,282.85) --
	(131.07,284.38) --
	(134.51,290.30) --
	(137.94,292.09) --
	(141.37,295.19) --
	(144.81,298.41) --
	(148.24,300.58) --
	(151.67,303.63) --
	(155.11,305.12) --
	(158.54,307.31) --
	(161.98,308.29) --
	(165.41,310.28) --
	(168.84,311.10) --
	(172.28,312.83) --
	(175.71,314.87) --
	(179.15,314.76) --
	(182.58,316.80) --
	(186.01,317.37) --
	(189.45,317.66) --
	(192.88,319.39) --
	(196.31,319.08) --
	(199.75,319.08) --
	(203.18,319.74) --
	(206.62,320.30) --
	(210.05,320.03) --
	(213.48,321.40) --
	(216.92,320.63) --
	(220.35,320.85) --
	(223.78,320.41) --
	(227.22,321.65) --
	(230.65,322.42) --
	(234.09,320.92) --
	(237.52,320.61) --
	(240.95,320.94) --
	(244.39,320.25) --
	(247.82,321.01) --
	(251.25,321.29) --
	(254.69,319.65) --
	(258.12,319.81) --
	(261.56,318.79) --
	(264.99,318.33) --
	(268.42,316.88) --
	(271.86,316.62) --
	(275.29,315.53) --
	(278.72,313.96) --
	(282.16,313.12) --
	(285.59,311.19) --
	(289.03,310.13) --
	(292.46,309.13) --
	(295.89,306.23) --
	(299.33,304.14) --
	(302.76,302.77) --
	(306.19,300.51) --
	(309.63,296.77) --
	(313.06,294.26) --
	(316.50,292.09) --
	(319.93,289.19) --
	(323.36,283.29) --
	(326.80,281.79) --
	(330.23,278.06) --
	(333.66,274.30) --
	(337.10,269.20) --
	(340.53,264.13) --
	(343.97,260.25) --
	(347.40,257.44) --
	(350.83,253.09) --
	(354.27,249.66) --
	(357.70,245.87) --
	(361.13,243.23) --
	(364.57,239.58) --
	(368.00,237.85) --
	(371.44,235.32) --
	(374.87,233.95) --
	(378.30,232.80) --
	(381.74,231.96) --
	(385.17,230.80) --
	(388.60,230.60) --
	(392.04,229.94) --
	(395.47,229.67);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,230.32) --
	( 62.40,229.87) --
	( 65.83,230.78) --
	( 69.26,230.58) --
	( 72.70,232.13) --
	( 76.13,232.84) --
	( 79.57,234.92) --
	( 83.00,235.72) --
	( 86.43,239.00) --
	( 89.87,241.62) --
	( 93.30,245.34) --
	( 96.73,247.38) --
	(100.17,251.68) --
	(103.60,257.06) --
	(107.04,260.16) --
	(110.47,264.86) --
	(113.90,267.94) --
	(117.34,273.12) --
	(120.77,278.06) --
	(124.20,280.95) --
	(127.64,285.49) --
	(131.07,286.91) --
	(134.51,292.49) --
	(137.94,293.75) --
	(141.37,296.74) --
	(144.81,300.13) --
	(148.24,301.82) --
	(151.67,304.41) --
	(155.11,305.87) --
	(158.54,307.62) --
	(161.98,308.86) --
	(165.41,310.77) --
	(168.84,311.35) --
	(172.28,313.16) --
	(175.71,315.07) --
	(179.15,314.62) --
	(182.58,316.69) --
	(186.01,317.11) --
	(189.45,317.59) --
	(192.88,319.26) --
	(196.31,318.90) --
	(199.75,318.72) --
	(203.18,319.23) --
	(206.62,319.90) --
	(210.05,319.83) --
	(213.48,321.25) --
	(216.92,320.21) --
	(220.35,320.54) --
	(223.78,319.81) --
	(227.22,321.18) --
	(230.65,321.80) --
	(234.09,320.47) --
	(237.52,320.36) --
	(240.95,320.63) --
	(244.39,320.01) --
	(247.82,320.56) --
	(251.25,320.87) --
	(254.69,319.19) --
	(258.12,319.52) --
	(261.56,318.59) --
	(264.99,317.95) --
	(268.42,316.55) --
	(271.86,316.49) --
	(275.29,315.36) --
	(278.72,313.83) --
	(282.16,313.16) --
	(285.59,311.37) --
	(289.03,310.22) --
	(292.46,309.68) --
	(295.89,306.78) --
	(299.33,305.05) --
	(302.76,303.63) --
	(306.19,301.84) --
	(309.63,297.94) --
	(313.06,295.75) --
	(316.50,293.97) --
	(319.93,291.27) --
	(323.36,286.11) --
	(326.80,284.98) --
	(330.23,280.64) --
	(333.66,277.11) --
	(337.10,272.48) --
	(340.53,267.61) --
	(343.97,263.99) --
	(347.40,260.69) --
	(350.83,256.84) --
	(354.27,253.32) --
	(357.70,248.51) --
	(361.13,245.96) --
	(364.57,241.73) --
	(368.00,239.40) --
	(371.44,236.23) --
	(374.87,234.77) --
	(378.30,233.35) --
	(381.74,232.02) --
	(385.17,231.18) --
	(388.60,230.89) --
	(392.04,230.03) --
	(395.47,229.70);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,230.23) --
	( 62.40,230.01) --
	( 65.83,231.05) --
	( 69.26,230.85) --
	( 72.70,232.64) --
	( 76.13,233.40) --
	( 79.57,236.25) --
	( 83.00,237.87) --
	( 86.43,241.44) --
	( 89.87,244.94) --
	( 93.30,248.95) --
	( 96.73,251.17) --
	(100.17,255.62) --
	(103.60,260.85) --
	(107.04,264.48) --
	(110.47,268.52) --
	(113.90,271.15) --
	(117.34,276.62) --
	(120.77,280.70) --
	(124.20,283.69) --
	(127.64,287.73) --
	(131.07,288.79) --
	(134.51,294.28) --
	(137.94,295.57) --
	(141.37,297.61) --
	(144.81,301.15) --
	(148.24,302.28) --
	(151.67,304.85) --
	(155.11,305.98) --
	(158.54,307.87) --
	(161.98,308.89) --
	(165.41,310.86) --
	(168.84,311.12) --
	(172.28,312.92) --
	(175.71,314.89) --
	(179.15,314.14) --
	(182.58,316.20) --
	(186.01,316.80) --
	(189.45,316.82) --
	(192.88,318.64) --
	(196.31,318.06) --
	(199.75,317.93) --
	(203.18,318.61) --
	(206.62,319.10) --
	(210.05,318.97) --
	(213.48,320.43) --
	(216.92,319.39) --
	(220.35,319.90) --
	(223.78,318.95) --
	(227.22,320.10) --
	(230.65,320.81) --
	(234.09,319.74) --
	(237.52,319.72) --
	(240.95,319.99) --
	(244.39,319.23) --
	(247.82,319.65) --
	(251.25,319.94) --
	(254.69,318.33) --
	(258.12,318.79) --
	(261.56,318.01) --
	(264.99,317.17) --
	(268.42,316.02) --
	(271.86,316.00) --
	(275.29,314.80) --
	(278.72,313.41) --
	(282.16,312.85) --
	(285.59,311.28) --
	(289.03,310.28) --
	(292.46,309.86) --
	(295.89,307.16) --
	(299.33,305.45) --
	(302.76,304.21) --
	(306.19,302.24) --
	(309.63,299.11) --
	(313.06,297.50) --
	(316.50,295.35) --
	(319.93,293.04) --
	(323.36,288.21) --
	(326.80,287.30) --
	(330.23,283.40) --
	(333.66,280.48) --
	(337.10,275.76) --
	(340.53,271.11) --
	(343.97,267.74) --
	(347.40,264.70) --
	(350.83,260.67) --
	(354.27,257.37) --
	(357.70,252.01) --
	(361.13,249.48) --
	(364.57,245.12) --
	(368.00,242.08) --
	(371.44,238.43) --
	(374.87,235.94) --
	(378.30,234.30) --
	(381.74,232.75) --
	(385.17,231.51) --
	(388.60,231.02) --
	(392.04,230.03) --
	(395.47,229.78);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,230.23) --
	( 62.40,230.16) --
	( 65.83,231.42) --
	( 69.26,231.53) --
	( 72.70,233.79) --
	( 76.13,235.61) --
	( 79.57,238.54) --
	( 83.00,241.13) --
	( 86.43,244.98) --
	( 89.87,248.93) --
	( 93.30,253.47) --
	( 96.73,255.04) --
	(100.17,260.21) --
	(103.60,264.02) --
	(107.04,268.36) --
	(110.47,272.13) --
	(113.90,274.23) --
	(117.34,279.57) --
	(120.77,283.36) --
	(124.20,285.35) --
	(127.64,289.94) --
	(131.07,290.19) --
	(134.51,295.50) --
	(137.94,296.17) --
	(141.37,297.81) --
	(144.81,301.60) --
	(148.24,302.19) --
	(151.67,304.81) --
	(155.11,305.63) --
	(158.54,307.31) --
	(161.98,308.24) --
	(165.41,310.15) --
	(168.84,310.08) --
	(172.28,311.77) --
	(175.71,313.94) --
	(179.15,312.74) --
	(182.58,315.13) --
	(186.01,315.49) --
	(189.45,315.67) --
	(192.88,317.22) --
	(196.31,316.55) --
	(199.75,316.60) --
	(203.18,317.11) --
	(206.62,318.28) --
	(210.05,317.51) --
	(213.48,319.06) --
	(216.92,318.19) --
	(220.35,318.48) --
	(223.78,317.68) --
	(227.22,318.72) --
	(230.65,319.28) --
	(234.09,318.72) --
	(237.52,318.28) --
	(240.95,318.70) --
	(244.39,317.90) --
	(247.82,318.41) --
	(251.25,318.52) --
	(254.69,317.11) --
	(258.12,317.33) --
	(261.56,317.02) --
	(264.99,316.29) --
	(268.42,314.76) --
	(271.86,314.43) --
	(275.29,313.96) --
	(278.72,312.34) --
	(282.16,311.77) --
	(285.59,310.19) --
	(289.03,309.37) --
	(292.46,309.09) --
	(295.89,306.60) --
	(299.33,305.01) --
	(302.76,303.97) --
	(306.19,302.42) --
	(309.63,299.49) --
	(313.06,297.94) --
	(316.50,296.17) --
	(319.93,294.04) --
	(323.36,289.68) --
	(326.80,289.01) --
	(330.23,285.44) --
	(333.66,283.12) --
	(337.10,278.64) --
	(340.53,274.34) --
	(343.97,271.24) --
	(347.40,269.11) --
	(350.83,264.68) --
	(354.27,261.36) --
	(357.70,256.44) --
	(361.13,253.34) --
	(364.57,248.57) --
	(368.00,245.65) --
	(371.44,241.53) --
	(374.87,238.09) --
	(378.30,236.63) --
	(381.74,234.10) --
	(385.17,232.24) --
	(388.60,231.22) --
	(392.04,230.36) --
	(395.47,229.94);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96,230.27) --
	( 62.40,231.25) --
	( 65.83,233.11) --
	( 69.26,234.04) --
	( 72.70,236.87) --
	( 76.13,240.18) --
	( 79.57,243.23) --
	( 83.00,245.85) --
	( 86.43,249.70) --
	( 89.87,253.98) --
	( 93.30,258.26) --
	( 96.73,259.90) --
	(100.17,265.15) --
	(103.60,267.67) --
	(107.04,271.55) --
	(110.47,274.90) --
	(113.90,276.98) --
	(117.34,282.08) --
	(120.77,285.04) --
	(124.20,286.46) --
	(127.64,290.78) --
	(131.07,290.32) --
	(134.51,295.30) --
	(137.94,295.90) --
	(141.37,296.99) --
	(144.81,300.44) --
	(148.24,301.09) --
	(151.67,303.10) --
	(155.11,304.08) --
	(158.54,305.83) --
	(161.98,306.18) --
	(165.41,308.18) --
	(168.84,308.04) --
	(172.28,310.04) --
	(175.71,311.74) --
	(179.15,310.79) --
	(182.58,312.56) --
	(186.01,313.03) --
	(189.45,313.47) --
	(192.88,314.71) --
	(196.31,314.18) --
	(199.75,314.60) --
	(203.18,314.89) --
	(206.62,316.26) --
	(210.05,315.16) --
	(213.48,316.62) --
	(216.92,315.84) --
	(220.35,315.71) --
	(223.78,315.20) --
	(227.22,316.20) --
	(230.65,317.11) --
	(234.09,316.40) --
	(237.52,315.73) --
	(240.95,316.15) --
	(244.39,315.33) --
	(247.82,315.67) --
	(251.25,316.11) --
	(254.69,314.69) --
	(258.12,315.22) --
	(261.56,314.31) --
	(264.99,314.03) --
	(268.42,312.45) --
	(271.86,312.23) --
	(275.29,311.79) --
	(278.72,310.22) --
	(282.16,310.48) --
	(285.59,308.22) --
	(289.03,307.29) --
	(292.46,307.31) --
	(295.89,305.10) --
	(299.33,303.50) --
	(302.76,303.08) --
	(306.19,301.57) --
	(309.63,298.45) --
	(313.06,296.99) --
	(316.50,295.70) --
	(319.93,293.84) --
	(323.36,289.76) --
	(326.80,289.72) --
	(330.23,286.57) --
	(333.66,284.78) --
	(337.10,281.21) --
	(340.53,276.49) --
	(343.97,274.01) --
	(347.40,272.39) --
	(350.83,268.56) --
	(354.27,266.01) --
	(357.70,260.74) --
	(361.13,258.10) --
	(364.57,253.03) --
	(368.00,250.81) --
	(371.44,246.22) --
	(374.87,243.03) --
	(378.30,240.29) --
	(381.74,236.67) --
	(385.17,234.35) --
	(388.60,233.00) --
	(392.04,231.47) --
	(395.47,229.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53,231.51) --
	( 58.96,244.97) --
	( 62.40,254.01) --
	( 65.83,262.10) --
	( 69.26,269.44) --
	( 72.70,276.11) --
	( 76.13,282.14) --
	( 79.57,287.59) --
	( 83.00,292.48) --
	( 86.43,296.87) --
	( 89.87,300.81) --
	( 93.30,304.33) --
	( 96.73,307.47) --
	(100.17,310.27) --
	(103.60,312.77) --
	(107.04,315.00) --
	(110.47,316.99) --
	(113.90,318.77) --
	(117.34,320.35) --
	(120.77,321.76) --
	(124.20,323.02) --
	(127.64,324.15) --
	(131.07,325.15) --
	(134.51,326.05) --
	(137.94,326.86) --
	(141.37,327.58) --
	(144.81,328.23) --
	(148.24,328.81) --
	(151.67,329.33) --
	(155.11,329.80) --
	(158.54,330.22) --
	(161.98,330.60) --
	(165.41,330.94) --
	(168.84,331.24) --
	(172.28,331.51) --
	(175.71,331.76) --
	(179.15,331.98) --
	(182.58,332.17) --
	(186.01,332.35) --
	(189.45,332.50) --
	(192.88,332.64) --
	(196.31,332.76) --
	(199.75,332.87) --
	(203.18,332.96) --
	(206.62,333.03) --
	(210.05,333.10) --
	(213.48,333.15) --
	(216.92,333.19) --
	(220.35,333.22) --
	(223.78,333.23) --
	(227.22,333.24) --
	(230.65,333.23) --
	(234.09,333.22) --
	(237.52,333.19) --
	(240.95,333.15) --
	(244.39,333.10) --
	(247.82,333.03) --
	(251.25,332.96) --
	(254.69,332.87) --
	(258.12,332.76) --
	(261.56,332.64) --
	(264.99,332.50) --
	(268.42,332.35) --
	(271.86,332.17) --
	(275.29,331.98) --
	(278.72,331.76) --
	(282.16,331.51) --
	(285.59,331.24) --
	(289.03,330.94) --
	(292.46,330.60) --
	(295.89,330.22) --
	(299.33,329.80) --
	(302.76,329.33) --
	(306.19,328.81) --
	(309.63,328.23) --
	(313.06,327.58) --
	(316.50,326.86) --
	(319.93,326.05) --
	(323.36,325.15) --
	(326.80,324.15) --
	(330.23,323.02) --
	(333.66,321.76) --
	(337.10,320.35) --
	(340.53,318.77) --
	(343.97,316.99) --
	(347.40,315.00) --
	(350.83,312.77) --
	(354.27,310.27) --
	(357.70,307.47) --
	(361.13,304.33) --
	(364.57,300.81) --
	(368.00,296.87) --
	(371.44,292.48) --
	(374.87,287.59) --
	(378.30,282.14) --
	(381.74,276.11) --
	(385.17,269.44) --
	(388.60,262.10) --
	(392.04,254.01) --
	(395.47,244.97) --
	(398.91,231.51);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,220.43) rectangle (416.07,342.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,222.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,250.64) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,278.34) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,306.03) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,333.73) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,225.97) --
	( 38.36,225.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,253.67) --
	( 38.36,253.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,281.37) --
	( 38.36,281.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,309.06) --
	( 38.36,309.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,336.76) --
	( 38.36,336.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53,217.68) --
	( 55.53,220.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37,217.68) --
	(141.37,220.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22,217.68) --
	(227.22,220.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06,217.68) --
	(313.06,220.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91,217.68) --
	(398.91,220.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.53,209.42) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.37,209.42) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22,209.42) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.06,209.42) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.91,209.42) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.22,197.15) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,281.37) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.73,265.31) {$\Delta=\frac{7}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.62) rectangle (421.57,189.71);

\path[] (  0.00, 31.62) rectangle (421.58,189.71);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 62.34) rectangle (416.08,184.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 62.34) rectangle (416.07,184.21);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36, 81.73) --
	(416.08, 81.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,109.43) --
	(416.08,109.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,137.12) --
	(416.08,137.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,164.82) --
	(416.08,164.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.45, 62.34) --
	( 98.45,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.30, 62.34) --
	(184.30,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.14, 62.34) --
	(270.14,184.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (355.98, 62.34) --
	(355.98,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 67.88) --
	(416.08, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 95.58) --
	(416.08, 95.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,123.28) --
	(416.08,123.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,150.97) --
	(416.08,150.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,178.67) --
	(416.08,178.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53, 62.34) --
	( 55.53,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37, 62.34) --
	(141.37,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22, 62.34) --
	(227.22,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06, 62.34) --
	(313.06,184.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91, 62.34) --
	(398.91,184.21);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 71.98) --
	( 62.40, 72.14) --
	( 65.83, 73.36) --
	( 69.26, 73.33) --
	( 72.70, 74.88) --
	( 76.13, 76.97) --
	( 79.57, 78.16) --
	( 83.00, 83.53) --
	( 86.43, 86.85) --
	( 89.87, 91.30) --
	( 93.30, 97.66) --
	( 96.73,103.40) --
	(100.17,109.98) --
	(103.60,114.66) --
	(107.04,123.05) --
	(110.47,129.24) --
	(113.90,134.24) --
	(117.34,140.98) --
	(120.77,144.97) --
	(124.20,149.36) --
	(127.64,151.97) --
	(131.07,157.18) --
	(134.51,158.97) --
	(137.94,162.65) --
	(141.37,164.67) --
	(144.81,165.31) --
	(148.24,167.17) --
	(151.67,169.03) --
	(155.11,169.85) --
	(158.54,170.80) --
	(161.98,172.13) --
	(165.41,172.33) --
	(168.84,173.37) --
	(172.28,174.61) --
	(175.71,174.42) --
	(179.15,174.35) --
	(182.58,174.97) --
	(186.01,175.59) --
	(189.45,175.21) --
	(192.88,175.35) --
	(196.31,175.68) --
	(199.75,176.17) --
	(203.18,175.68) --
	(206.62,176.76) --
	(210.05,175.88) --
	(213.48,176.14) --
	(216.92,176.23) --
	(220.35,176.83) --
	(223.78,176.21) --
	(227.22,176.05) --
	(230.65,176.39) --
	(234.09,176.68) --
	(237.52,176.45) --
	(240.95,176.61) --
	(244.39,176.45) --
	(247.82,176.37) --
	(251.25,176.03) --
	(254.69,175.79) --
	(258.12,175.77) --
	(261.56,175.66) --
	(264.99,175.66) --
	(268.42,174.86) --
	(271.86,174.90) --
	(275.29,174.13) --
	(278.72,173.66) --
	(282.16,172.78) --
	(285.59,173.11) --
	(289.03,172.49) --
	(292.46,172.09) --
	(295.89,171.25) --
	(299.33,170.03) --
	(302.76,169.16) --
	(306.19,167.86) --
	(309.63,165.40) --
	(313.06,164.71) --
	(316.50,162.21) --
	(319.93,159.41) --
	(323.36,156.05) --
	(326.80,152.59) --
	(330.23,149.71) --
	(333.66,146.19) --
	(337.10,139.10) --
	(340.53,135.13) --
	(343.97,129.01) --
	(347.40,123.59) --
	(350.83,116.78) --
	(354.27,108.21) --
	(357.70,102.49) --
	(361.13, 96.82) --
	(364.57, 92.23) --
	(368.00, 86.92) --
	(371.44, 82.79) --
	(374.87, 79.80) --
	(378.30, 76.57) --
	(381.74, 74.88) --
	(385.17, 74.11) --
	(388.60, 72.78) --
	(392.04, 72.03) --
	(395.47, 71.94);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 72.07) --
	( 62.40, 72.25) --
	( 65.83, 73.58) --
	( 69.26, 73.73) --
	( 72.70, 75.33) --
	( 76.13, 78.36) --
	( 79.57, 79.74) --
	( 83.00, 86.01) --
	( 86.43, 90.70) --
	( 89.87, 95.89) --
	( 93.30,103.02) --
	( 96.73,109.49) --
	(100.17,116.05) --
	(103.60,120.46) --
	(107.04,128.24) --
	(110.47,134.82) --
	(113.90,138.85) --
	(117.34,144.92) --
	(120.77,148.09) --
	(124.20,152.63) --
	(127.64,154.54) --
	(131.07,159.44) --
	(134.51,160.83) --
	(137.94,163.65) --
	(141.37,165.86) --
	(144.81,166.17) --
	(148.24,167.70) --
	(151.67,169.41) --
	(155.11,170.29) --
	(158.54,171.20) --
	(161.98,172.42) --
	(165.41,172.47) --
	(168.84,173.55) --
	(172.28,174.61) --
	(175.71,174.44) --
	(179.15,174.28) --
	(182.58,174.97) --
	(186.01,175.59) --
	(189.45,175.21) --
	(192.88,175.30) --
	(196.31,175.55) --
	(199.75,176.12) --
	(203.18,175.52) --
	(206.62,176.59) --
	(210.05,175.77) --
	(213.48,176.03) --
	(216.92,176.12) --
	(220.35,176.72) --
	(223.78,176.05) --
	(227.22,175.94) --
	(230.65,176.28) --
	(234.09,176.54) --
	(237.52,176.39) --
	(240.95,176.48) --
	(244.39,176.45) --
	(247.82,176.25) --
	(251.25,175.92) --
	(254.69,175.66) --
	(258.12,175.68) --
	(261.56,175.66) --
	(264.99,175.55) --
	(268.42,174.88) --
	(271.86,174.84) --
	(275.29,174.19) --
	(278.72,173.64) --
	(282.16,172.84) --
	(285.59,173.33) --
	(289.03,172.71) --
	(292.46,172.31) --
	(295.89,171.62) --
	(299.33,170.38) --
	(302.76,169.78) --
	(306.19,168.41) --
	(309.63,166.57) --
	(313.06,165.71) --
	(316.50,163.27) --
	(319.93,160.92) --
	(323.36,158.20) --
	(326.80,155.07) --
	(330.23,152.66) --
	(333.66,149.42) --
	(337.10,143.22) --
	(340.53,139.52) --
	(343.97,133.42) --
	(347.40,128.90) --
	(350.83,122.52) --
	(354.27,113.84) --
	(357.70,108.56) --
	(361.13,101.69) --
	(364.57, 96.86) --
	(368.00, 90.11) --
	(371.44, 85.48) --
	(374.87, 81.93) --
	(378.30, 77.68) --
	(381.74, 75.39) --
	(385.17, 74.51) --
	(388.60, 72.91) --
	(392.04, 72.16) --
	(395.47, 72.03);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 71.98) --
	( 62.40, 72.18) --
	( 65.83, 73.86) --
	( 69.26, 74.24) --
	( 72.70, 76.48) --
	( 76.13, 80.25) --
	( 79.57, 82.51) --
	( 83.00, 90.39) --
	( 86.43, 95.65) --
	( 89.87,101.87) --
	( 93.30,109.80) --
	( 96.73,115.72) --
	(100.17,122.15) --
	(103.60,126.13) --
	(107.04,133.27) --
	(110.47,139.16) --
	(113.90,142.82) --
	(117.34,148.23) --
	(120.77,150.93) --
	(124.20,154.61) --
	(127.64,156.11) --
	(131.07,160.94) --
	(134.51,162.23) --
	(137.94,164.42) --
	(141.37,166.44) --
	(144.81,166.75) --
	(148.24,168.08) --
	(151.67,169.72) --
	(155.11,170.49) --
	(158.54,171.34) --
	(161.98,172.47) --
	(165.41,172.35) --
	(168.84,173.64) --
	(172.28,174.66) --
	(175.71,174.28) --
	(179.15,174.10) --
	(182.58,174.97) --
	(186.01,175.43) --
	(189.45,175.15) --
	(192.88,175.26) --
	(196.31,175.43) --
	(199.75,176.03) --
	(203.18,175.37) --
	(206.62,176.45) --
	(210.05,175.55) --
	(213.48,175.79) --
	(216.92,176.01) --
	(220.35,176.56) --
	(223.78,175.79) --
	(227.22,175.77) --
	(230.65,176.12) --
	(234.09,176.25) --
	(237.52,176.30) --
	(240.95,176.25) --
	(244.39,176.12) --
	(247.82,176.03) --
	(251.25,175.68) --
	(254.69,175.39) --
	(258.12,175.46) --
	(261.56,175.37) --
	(264.99,175.19) --
	(268.42,174.84) --
	(271.86,174.68) --
	(275.29,173.91) --
	(278.72,173.64) --
	(282.16,172.78) --
	(285.59,173.20) --
	(289.03,172.73) --
	(292.46,172.47) --
	(295.89,171.76) --
	(299.33,170.58) --
	(302.76,170.03) --
	(306.19,168.70) --
	(309.63,167.15) --
	(313.06,166.39) --
	(316.50,163.96) --
	(319.93,162.23) --
	(323.36,159.84) --
	(326.80,157.35) --
	(330.23,154.81) --
	(333.66,151.95) --
	(337.10,147.12) --
	(340.53,143.82) --
	(343.97,138.10) --
	(347.40,133.80) --
	(350.83,128.50) --
	(354.27,120.44) --
	(357.70,115.21) --
	(361.13,107.74) --
	(364.57,102.51) --
	(368.00, 94.89) --
	(371.44, 90.08) --
	(374.87, 84.99) --
	(378.30, 79.89) --
	(381.74, 76.90) --
	(385.17, 75.22) --
	(388.60, 73.29) --
	(392.04, 72.11) --
	(395.47, 71.96);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 71.94) --
	( 62.40, 72.62) --
	( 65.83, 74.88) --
	( 69.26, 75.93) --
	( 72.70, 79.34) --
	( 76.13, 84.39) --
	( 79.57, 87.91) --
	( 83.00, 97.48) --
	( 86.43,103.22) --
	( 89.87,108.96) --
	( 93.30,116.89) --
	( 96.73,121.99) --
	(100.17,127.26) --
	(103.60,132.01) --
	(107.04,137.81) --
	(110.47,142.46) --
	(113.90,146.14) --
	(117.34,150.62) --
	(120.77,153.39) --
	(124.20,156.22) --
	(127.64,157.55) --
	(131.07,161.81) --
	(134.51,162.89) --
	(137.94,164.87) --
	(141.37,166.75) --
	(144.81,166.73) --
	(148.24,168.17) --
	(151.67,169.50) --
	(155.11,170.29) --
	(158.54,171.18) --
	(161.98,172.16) --
	(165.41,172.02) --
	(168.84,173.26) --
	(172.28,174.30) --
	(175.71,173.95) --
	(179.15,173.62) --
	(182.58,174.59) --
	(186.01,175.08) --
	(189.45,174.68) --
	(192.88,174.95) --
	(196.31,175.08) --
	(199.75,175.70) --
	(203.18,175.06) --
	(206.62,176.12) --
	(210.05,175.15) --
	(213.48,175.37) --
	(216.92,175.70) --
	(220.35,176.23) --
	(223.78,175.66) --
	(227.22,175.32) --
	(230.65,175.77) --
	(234.09,175.99) --
	(237.52,175.92) --
	(240.95,175.99) --
	(244.39,175.86) --
	(247.82,175.61) --
	(251.25,175.39) --
	(254.69,175.10) --
	(258.12,175.17) --
	(261.56,175.08) --
	(264.99,174.90) --
	(268.42,174.59) --
	(271.86,174.22) --
	(275.29,173.53) --
	(278.72,173.55) --
	(282.16,172.38) --
	(285.59,172.84) --
	(289.03,172.51) --
	(292.46,172.22) --
	(295.89,171.36) --
	(299.33,170.49) --
	(302.76,169.92) --
	(306.19,168.88) --
	(309.63,166.88) --
	(313.06,166.62) --
	(316.50,164.56) --
	(319.93,163.11) --
	(323.36,160.70) --
	(326.80,158.79) --
	(330.23,156.38) --
	(333.66,153.65) --
	(337.10,149.60) --
	(340.53,146.96) --
	(343.97,142.20) --
	(347.40,138.25) --
	(350.83,133.53) --
	(354.27,126.27) --
	(357.70,122.12) --
	(361.13,114.86) --
	(364.57,109.47) --
	(368.00,101.61) --
	(371.44, 96.44) --
	(374.87, 90.73) --
	(378.30, 84.83) --
	(381.74, 80.22) --
	(385.17, 76.88) --
	(388.60, 73.93) --
	(392.04, 72.38) --
	(395.47, 71.96);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 72.27) --
	( 62.40, 74.02) --
	( 65.83, 77.85) --
	( 69.26, 81.09) --
	( 72.70, 85.30) --
	( 76.13, 91.77) --
	( 79.57, 96.35) --
	( 83.00,104.71) --
	( 86.43,110.76) --
	( 89.87,116.47) --
	( 93.30,123.50) --
	( 96.73,127.80) --
	(100.17,133.14) --
	(103.60,136.37) --
	(107.04,141.87) --
	(110.47,145.52) --
	(113.90,148.58) --
	(117.34,151.88) --
	(120.77,154.10) --
	(124.20,157.09) --
	(127.64,158.13) --
	(131.07,161.79) --
	(134.51,162.85) --
	(137.94,164.73) --
	(141.37,166.19) --
	(144.81,166.35) --
	(148.24,167.63) --
	(151.67,169.21) --
	(155.11,169.65) --
	(158.54,170.52) --
	(161.98,171.22) --
	(165.41,171.22) --
	(168.84,172.47) --
	(172.28,173.44) --
	(175.71,173.13) --
	(179.15,172.82) --
	(182.58,173.68) --
	(186.01,174.22) --
	(189.45,173.97) --
	(192.88,174.28) --
	(196.31,174.59) --
	(199.75,175.19) --
	(203.18,174.53) --
	(206.62,175.48) --
	(210.05,174.66) --
	(213.48,174.73) --
	(216.92,174.90) --
	(220.35,175.59) --
	(223.78,174.79) --
	(227.22,174.81) --
	(230.65,175.21) --
	(234.09,175.41) --
	(237.52,175.08) --
	(240.95,175.41) --
	(244.39,175.06) --
	(247.82,175.12) --
	(251.25,174.68) --
	(254.69,174.57) --
	(258.12,174.46) --
	(261.56,174.61) --
	(264.99,174.37) --
	(268.42,173.57) --
	(271.86,173.29) --
	(275.29,172.80) --
	(278.72,172.69) --
	(282.16,171.69) --
	(285.59,172.20) --
	(289.03,172.00) --
	(292.46,171.62) --
	(295.89,170.58) --
	(299.33,169.74) --
	(302.76,169.21) --
	(306.19,168.32) --
	(309.63,166.57) --
	(313.06,166.44) --
	(316.50,164.22) --
	(319.93,163.31) --
	(323.36,161.25) --
	(326.80,159.39) --
	(330.23,157.15) --
	(333.66,154.58) --
	(337.10,151.55) --
	(340.53,149.42) --
	(343.97,145.17) --
	(347.40,141.80) --
	(350.83,137.39) --
	(354.27,132.07) --
	(357.70,127.80) --
	(361.13,121.90) --
	(364.57,116.96) --
	(368.00,110.36) --
	(371.44,105.08) --
	(374.87, 98.08) --
	(378.30, 91.77) --
	(381.74, 86.72) --
	(385.17, 82.06) --
	(388.60, 77.06) --
	(392.04, 74.09) --
	(395.47, 72.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53, 73.42) --
	( 58.96, 93.01) --
	( 62.40,106.68) --
	( 65.83,118.44) --
	( 69.26,128.51) --
	( 72.70,137.04) --
	( 76.13,144.20) --
	( 79.57,150.16) --
	( 83.00,155.10) --
	( 86.43,159.17) --
	( 89.87,162.53) --
	( 93.30,165.29) --
	( 96.73,167.56) --
	(100.17,169.42) --
	(103.60,170.95) --
	(107.04,172.21) --
	(110.47,173.24) --
	(113.90,174.09) --
	(117.34,174.80) --
	(120.77,175.38) --
	(124.20,175.87) --
	(127.64,176.27) --
	(131.07,176.61) --
	(134.51,176.89) --
	(137.94,177.12) --
	(141.37,177.32) --
	(144.81,177.49) --
	(148.24,177.63) --
	(151.67,177.75) --
	(155.11,177.85) --
	(158.54,177.94) --
	(161.98,178.01) --
	(165.41,178.08) --
	(168.84,178.13) --
	(172.28,178.18) --
	(175.71,178.22) --
	(179.15,178.26) --
	(182.58,178.29) --
	(186.01,178.31) --
	(189.45,178.33) --
	(192.88,178.35) --
	(196.31,178.37) --
	(199.75,178.38) --
	(203.18,178.40) --
	(206.62,178.41) --
	(210.05,178.41) --
	(213.48,178.42) --
	(216.92,178.42) --
	(220.35,178.43) --
	(223.78,178.43) --
	(227.22,178.43) --
	(230.65,178.43) --
	(234.09,178.43) --
	(237.52,178.42) --
	(240.95,178.42) --
	(244.39,178.41) --
	(247.82,178.41) --
	(251.25,178.40) --
	(254.69,178.38) --
	(258.12,178.37) --
	(261.56,178.35) --
	(264.99,178.33) --
	(268.42,178.31) --
	(271.86,178.29) --
	(275.29,178.26) --
	(278.72,178.22) --
	(282.16,178.18) --
	(285.59,178.13) --
	(289.03,178.08) --
	(292.46,178.01) --
	(295.89,177.94) --
	(299.33,177.85) --
	(302.76,177.75) --
	(306.19,177.63) --
	(309.63,177.49) --
	(313.06,177.32) --
	(316.50,177.12) --
	(319.93,176.89) --
	(323.36,176.61) --
	(326.80,176.27) --
	(330.23,175.87) --
	(333.66,175.38) --
	(337.10,174.80) --
	(340.53,174.09) --
	(343.97,173.24) --
	(347.40,172.21) --
	(350.83,170.95) --
	(354.27,169.42) --
	(357.70,167.56) --
	(361.13,165.29) --
	(364.57,162.53) --
	(368.00,159.17) --
	(371.44,155.10) --
	(374.87,150.16) --
	(378.30,144.20) --
	(381.74,137.04) --
	(385.17,128.51) --
	(388.60,118.44) --
	(392.04,106.68) --
	(395.47, 93.01) --
	(398.91, 73.42);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 62.34) rectangle (416.07,184.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 64.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 92.55) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,120.25) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,147.94) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,175.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61, 67.88) --
	( 38.36, 67.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61, 95.58) --
	( 38.36, 95.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,123.28) --
	( 38.36,123.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,150.97) --
	( 38.36,150.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,178.67) --
	( 38.36,178.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.53, 59.59) --
	( 55.53, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.37, 59.59) --
	(141.37, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.22, 59.59) --
	(227.22, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.06, 59.59) --
	(313.06, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.91, 59.59) --
	(398.91, 62.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.53, 51.33) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.37, 51.33) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22, 51.33) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.06, 51.33) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.91, 51.33) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.22, 39.06) {change-point time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,123.28) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.73,107.22) {$\Delta=\frac{9}{\sqrt{n}}$} ;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);

\path[] (126.36, -7.04) rectangle (379.53, 38.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (131.86, 12.02) {gamma};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.18, 15.81) rectangle (191.52, 33.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.91, 24.48) -- (189.79, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{189,36,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.91, 24.48) -- (189.79, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.18, -1.54) rectangle (191.52, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.91,  7.14) -- (189.79,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,146,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.91,  7.14) -- (189.79,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.80, 15.81) rectangle (232.15, 33.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54, 24.48) -- (230.41, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,219,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54, 24.48) -- (230.41, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.80, -1.54) rectangle (232.15, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54,  7.14) -- (230.41,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{57,179,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54,  7.14) -- (230.41,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.43, 15.81) rectangle (272.77, 33.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.16, 24.48) -- (271.04, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,101,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.16, 24.48) -- (271.04, 24.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.43, -1.54) rectangle (272.77, 15.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.16,  7.14) -- (271.04,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.16,  7.14) -- (271.04,  7.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.02, 21.45) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.02,  4.11) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.65, 21.45) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.65,  4.11) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.27, 21.45) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.27,  4.11) {envelope power function};
\end{scope}
\end{tikzpicture}

